On leading charmed meson production in $\pi$-nucleon interactions

It is shown that the D--meson, whose light quark is the initial-pion valence quark and whose charmed quark is produced in annihilation of valence quarks and has got a large enough momentum, is really a leading meson in reactions like $\pi^- p -> DX$. If such annihilation of valence quarks from initial hadrons is impossible there must be no distinct leading effect.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%% Ps-file %%%%%%%%%%%%
% Figures 1&2 (Bednyakov V.A.)
gsave newpath .072 .072 scale /gsdict 4 dict def gsdict begin /M
/moveto load def /D /lineto load def /S /stroke load def /W
/setlinewidth load def S 3 W S 2600 2900 M 5000 2900 D S 2600 2900 M
2600 2855 D S 2526 2839 M 2514 2835 D 2507 2828 D 2499 2816 D 2495
2805 D 2491 2790 D 2491 2778 D 2495 2767 D 2499 2763 D 2507 2759 D
2514 2759 D 2526 2763 D 2533 2771 D 2541 2782 D 2545 2793 D 2549 2809
D 2549 2820 D 2545 2832 D 2541 2835 D 2533 2839 D 2526 2839 D S 2514
2832 M 2507 2824 D 2503 2816 D 2499 2805 D 2495 2790 D 2495 2774 D
2499 2767 D S 2526 2767 M 2533 2774 D 2537 2782 D 2541 2793 D 2545
2809 D 2545 2824 D 2541 2832 D S 2526 2839 M 2518 2835 D 2510 2824 D
2507 2816 D 2503 2805 D 2499 2790 D 2499 2771 D 2503 2763 D 2507 2759
D S 2514 2759 M 2522 2763 D 2530 2774 D 2533 2782 D 2537 2793 D 2541
2809 D 2541 2828 D 2537 2835 D 2533 2839 D S 2571 2771 M 2568 2767 D
2568 2763 D 2571 2759 D 2575 2759 D 2579 2763 D 2579 2767 D 2575 2771
D 2571 2771 D S 2571 2767 M 2571 2763 D 2575 2763 D 2575 2767 D 2571
2767 D S 2629 2820 M 2629 2824 D 2632 2824 D 2632 2816 D 2625 2816 D
2625 2824 D 2629 2832 D 2632 2835 D 2644 2839 D 2655 2839 D 2667 2835
D 2670 2828 D 2670 2820 D 2667 2813 D 2663 2809 D 2655 2805 D 2644
2801 D S 2663 2835 M 2667 2828 D 2667 2820 D 2663 2813 D 2659 2809 D
S 2655 2839 M 2659 2835 D 2663 2828 D 2663 2820 D 2659 2813 D 2651
2805 D 2644 2801 D S 2636 2801 M 2644 2801 D 2655 2797 D 2659 2793 D
2663 2786 D 2663 2774 D 2659 2767 D 2651 2763 D 2640 2759 D 2629 2759
D 2617 2763 D 2613 2767 D 2610 2774 D 2610 2782 D 2617 2782 D 2617
2774 D 2613 2774 D 2613 2778 D S 2655 2793 M 2659 2786 D 2659 2774 D
2655 2767 D S 2644 2801 M 2651 2797 D 2655 2790 D 2655 2774 D 2651
2767 D 2648 2763 D 2640 2759 D S 2640 2900 M 2640 2870 D S 2680 2900
M 2680 2870 D S 2720 2900 M 2720 2870 D S 2760 2900 M 2760 2870 D S
2800 2900 M 2800 2870 D S 2840 2900 M 2840 2870 D S 2880 2900 M 2880
2870 D S 2920 2900 M 2920 2870 D S 2960 2900 M 2960 2870 D S 3000
2900 M 3000 2855 D S 2926 2839 M 2914 2835 D 2907 2828 D 2899 2816 D
2895 2805 D 2891 2790 D 2891 2778 D 2895 2767 D 2899 2763 D 2907 2759
D 2914 2759 D 2926 2763 D 2933 2771 D 2941 2782 D 2945 2793 D 2949
2809 D 2949 2820 D 2945 2832 D 2941 2835 D 2933 2839 D 2926 2839 D S
2914 2832 M 2907 2824 D 2903 2816 D 2899 2805 D 2895 2790 D 2895 2774
D 2899 2767 D S 2926 2767 M 2933 2774 D 2937 2782 D 2941 2793 D 2945
2809 D 2945 2824 D 2941 2832 D S 2926 2839 M 2918 2835 D 2910 2824 D
2907 2816 D 2903 2805 D 2899 2790 D 2899 2771 D 2903 2763 D 2907 2759
D S 2914 2759 M 2922 2763 D 2930 2774 D 2933 2782 D 2937 2793 D 2941
2809 D 2941 2828 D 2937 2835 D 2933 2839 D S 2971 2771 M 2968 2767 D
2968 2763 D 2971 2759 D 2975 2759 D 2979 2763 D 2979 2767 D 2975 2771
D 2971 2771 D S 2971 2767 M 2971 2763 D 2975 2763 D 2975 2767 D 2971
2767 D S 3059 2824 M 3040 2759 D 3048 2759 D S 3070 2839 M 3063 2824
D 3044 2759 D S 3070 2839 M 3048 2759 D S 3070 2839 M 3010 2782 D
3070 2782 D S 3040 2900 M 3040 2870 D S 3080 2900 M 3080 2870 D S
3120 2900 M 3120 2870 D S 3160 2900 M 3160 2870 D S 3200 2900 M 3200
2870 D S 3240 2900 M 3240 2870 D S 3280 2900 M 3280 2870 D S 3320
2900 M 3320 2870 D S 3360 2900 M 3360 2870 D S 3400 2900 M 3400 2855
D S 3326 2839 M 3314 2835 D 3307 2828 D 3299 2816 D 3295 2805 D 3291
2790 D 3291 2778 D 3295 2767 D 3299 2763 D 3307 2759 D 3314 2759 D
3326 2763 D 3333 2771 D 3341 2782 D 3345 2793 D 3349 2809 D 3349 2820
D 3345 2832 D 3341 2835 D 3333 2839 D 3326 2839 D S 3314 2832 M 3307
2824 D 3303 2816 D 3299 2805 D 3295 2790 D 3295 2774 D 3299 2767 D S
3326 2767 M 3333 2774 D 3337 2782 D 3341 2793 D 3345 2809 D 3345 2824
D 3341 2832 D S 3326 2839 M 3318 2835 D 3310 2824 D 3307 2816 D 3303
2805 D 3299 2790 D 3299 2771 D 3303 2763 D 3307 2759 D S 3314 2759 M
3322 2763 D 3330 2774 D 3333 2782 D 3337 2793 D 3341 2809 D 3341 2828
D 3337 2835 D 3333 2839 D S 3371 2771 M 3368 2767 D 3368 2763 D 3371
2759 D 3375 2759 D 3379 2763 D 3379 2767 D 3375 2771 D 3371 2771 D S
3371 2767 M 3371 2763 D 3375 2763 D 3375 2767 D 3371 2767 D S 3436
2839 M 3417 2801 D S 3436 2839 M 3474 2839 D S 3436 2835 M 3467 2835
D S 3432 2832 M 3451 2832 D 3467 2835 D 3474 2839 D S 3417 2801 M
3421 2805 D 3432 2809 D 3444 2809 D 3455 2805 D 3459 2801 D 3463 2793
D 3463 2782 D 3459 2771 D 3451 2763 D 3436 2759 D 3425 2759 D 3417
2763 D 3413 2767 D 3410 2774 D 3410 2782 D 3417 2782 D 3417 2774 D
3413 2774 D 3413 2778 D S 3455 2801 M 3459 2793 D 3459 2782 D 3455
2771 D 3448 2763 D S 3444 2809 M 3451 2805 D 3455 2797 D 3455 2782 D
3451 2771 D 3444 2763 D 3436 2759 D S 3440 2900 M 3440 2870 D S 3480
2900 M 3480 2870 D S 3520 2900 M 3520 2870 D S 3560 2900 M 3560 2870
D S 3600 2900 M 3600 2870 D S 3640 2900 M 3640 2870 D S 3680 2900 M
3680 2870 D S 3720 2900 M 3720 2870 D S 3760 2900 M 3760 2870 D S
3800 2900 M 3800 2855 D S 3726 2839 M 3714 2835 D 3707 2828 D 3699
2816 D 3695 2805 D 3691 2790 D 3691 2778 D 3695 2767 D 3699 2763 D
3707 2759 D 3714 2759 D 3726 2763 D 3733 2771 D 3741 2782 D 3745 2793
D 3749 2809 D 3749 2820 D 3745 2832 D 3741 2835 D 3733 2839 D 3726
2839 D S 3714 2832 M 3707 2824 D 3703 2816 D 3699 2805 D 3695 2790 D
3695 2774 D 3699 2767 D S 3726 2767 M 3733 2774 D 3737 2782 D 3741
2793 D 3745 2809 D 3745 2824 D 3741 2832 D S 3726 2839 M 3718 2835 D
3710 2824 D 3707 2816 D 3703 2805 D 3699 2790 D 3699 2771 D 3703 2763
D 3707 2759 D S 3714 2759 M 3722 2763 D 3730 2774 D 3733 2782 D 3737
2793 D 3741 2809 D 3741 2828 D 3737 2835 D 3733 2839 D S 3771 2771 M
3768 2767 D 3768 2763 D 3771 2759 D 3775 2759 D 3779 2763 D 3779 2767
D 3775 2771 D 3771 2771 D S 3771 2767 M 3771 2763 D 3775 2763 D 3775
2767 D 3771 2767 D S 3867 2824 M 3867 2828 D 3863 2828 D 3863 2820 D
3870 2820 D 3870 2828 D 3867 2835 D 3859 2839 D 3848 2839 D 3836 2835
D 3829 2828 D 3821 2816 D 3817 2805 D 3813 2790 D 3813 2778 D 3817
2767 D 3821 2763 D 3829 2759 D 3840 2759 D 3851 2763 D 3859 2771 D
3863 2778 D 3863 2790 D 3859 2797 D 3855 2801 D 3848 2805 D 3836 2805
D 3829 2801 D 3825 2797 D 3821 2790 D S 3832 2828 M 3825 2816 D 3821
2805 D 3817 2790 D 3817 2774 D 3821 2767 D S 3855 2771 M 3859 2778 D
3859 2790 D 3855 2797 D S 3848 2839 M 3840 2835 D 3832 2824 D 3829
2816 D 3825 2805 D 3821 2790 D 3821 2771 D 3825 2763 D 3829 2759 D S
3840 2759 M 3848 2763 D 3851 2767 D 3855 2778 D 3855 2793 D 3851 2801
D 3848 2805 D S 3840 2900 M 3840 2870 D S 3880 2900 M 3880 2870 D S
3920 2900 M 3920 2870 D S 3960 2900 M 3960 2870 D S 4000 2900 M 4000
2870 D S 4040 2900 M 4040 2870 D S 4080 2900 M 4080 2870 D S 4120
2900 M 4120 2870 D S 4160 2900 M 4160 2870 D S 4200 2900 M 4200 2855
D S 4126 2839 M 4114 2835 D 4107 2828 D 4099 2816 D 4095 2805 D 4091
2790 D 4091 2778 D 4095 2767 D 4099 2763 D 4107 2759 D 4114 2759 D
4126 2763 D 4133 2771 D 4141 2782 D 4145 2793 D 4149 2809 D 4149 2820
D 4145 2832 D 4141 2835 D 4133 2839 D 4126 2839 D S 4114 2832 M 4107
2824 D 4103 2816 D 4099 2805 D 4095 2790 D 4095 2774 D 4099 2767 D S
4126 2767 M 4133 2774 D 4137 2782 D 4141 2793 D 4145 2809 D 4145 2824
D 4141 2832 D S 4126 2839 M 4118 2835 D 4110 2824 D 4107 2816 D 4103
2805 D 4099 2790 D 4099 2771 D 4103 2763 D 4107 2759 D S 4114 2759 M
4122 2763 D 4130 2774 D 4133 2782 D 4137 2793 D 4141 2809 D 4141 2828
D 4137 2835 D 4133 2839 D S 4171 2771 M 4168 2767 D 4168 2763 D 4171
2759 D 4175 2759 D 4179 2763 D 4179 2767 D 4175 2771 D 4171 2771 D S
4171 2767 M 4171 2763 D 4175 2763 D 4175 2767 D 4171 2767 D S 4225
2839 M 4217 2816 D S 4274 2839 M 4270 2828 D 4263 2816 D 4248 2797 D
4240 2786 D 4236 2774 D 4232 2759 D S 4240 2790 M 4232 2774 D 4229
2759 D S 4263 2816 M 4240 2793 D 4232 2782 D 4229 2774 D 4225 2759 D
4232 2759 D S 4221 2828 M 4232 2839 D 4240 2839 D 4259 2828 D S 4229
2835 M 4240 2835 D 4259 2828 D S 4221 2828 M 4229 2832 D 4240 2832 D
4259 2828 D 4267 2828 D 4270 2832 D 4274 2839 D S 4240 2900 M 4240
2870 D S 4280 2900 M 4280 2870 D S 4320 2900 M 4320 2870 D S 4360
2900 M 4360 2870 D S 4400 2900 M 4400 2870 D S 4440 2900 M 4440 2870
D S 4480 2900 M 4480 2870 D S 4520 2900 M 4520 2870 D S 4560 2900 M
4560 2870 D S 4600 2900 M 4600 2855 D S 4526 2839 M 4514 2835 D 4507
2828 D 4499 2816 D 4495 2805 D 4491 2790 D 4491 2778 D 4495 2767 D
4499 2763 D 4507 2759 D 4514 2759 D 4526 2763 D 4533 2771 D 4541 2782
D 4545 2793 D 4549 2809 D 4549 2820 D 4545 2832 D 4541 2835 D 4533
2839 D 4526 2839 D S 4514 2832 M 4507 2824 D 4503 2816 D 4499 2805 D
4495 2790 D 4495 2774 D 4499 2767 D S 4526 2767 M 4533 2774 D 4537
2782 D 4541 2793 D 4545 2809 D 4545 2824 D 4541 2832 D S 4526 2839 M
4518 2835 D 4510 2824 D 4507 2816 D 4503 2805 D 4499 2790 D 4499 2771
D 4503 2763 D 4507 2759 D S 4514 2759 M 4522 2763 D 4530 2774 D 4533
2782 D 4537 2793 D 4541 2809 D 4541 2828 D 4537 2835 D 4533 2839 D S
4571 2771 M 4568 2767 D 4568 2763 D 4571 2759 D 4575 2759 D 4579 2763
D 4579 2767 D 4575 2771 D 4571 2771 D S 4571 2767 M 4571 2763 D 4575
2763 D 4575 2767 D 4571 2767 D S 4644 2839 M 4632 2835 D 4629 2832 D
4625 2824 D 4625 2813 D 4629 2805 D 4636 2801 D 4648 2801 D 4659 2805
D 4667 2809 D 4670 2816 D 4670 2828 D 4667 2835 D 4659 2839 D 4644
2839 D S 4651 2839 M 4632 2835 D S 4632 2832 M 4629 2824 D 4629 2809
D 4632 2805 D S 4629 2805 M 4640 2801 D S 4644 2801 M 4659 2805 D S
4663 2809 M 4667 2816 D 4667 2828 D 4663 2835 D S 4667 2835 M 4651
2839 D S 4644 2839 M 4636 2832 D 4632 2824 D 4632 2809 D 4636 2801 D
S 4648 2801 M 4655 2805 D 4659 2809 D 4663 2816 D 4663 2832 D 4659
2839 D S 4636 2801 M 4621 2797 D 4613 2790 D 4610 2782 D 4610 2771 D
4613 2763 D 4625 2759 D 4640 2759 D 4655 2763 D 4659 2767 D 4663 2774
D 4663 2786 D 4659 2793 D 4655 2797 D 4648 2801 D S 4640 2801 M 4621
2797 D S 4625 2797 M 4617 2790 D 4613 2782 D 4613 2771 D 4617 2763 D
S 4613 2763 M 4632 2759 D 4655 2763 D S 4655 2767 M 4659 2774 D 4659
2786 D 4655 2793 D S 4655 2797 M 4644 2801 D S 4636 2801 M 4629 2797
D 4621 2790 D 4617 2782 D 4617 2771 D 4621 2763 D 4625 2759 D S 4640
2759 M 4648 2763 D 4651 2767 D 4655 2774 D 4655 2790 D 4651 2797 D
4648 2801 D S 4640 2900 M 4640 2870 D S 4680 2900 M 4680 2870 D S
4720 2900 M 4720 2870 D S 4760 2900 M 4760 2870 D S 4800 2900 M 4800
2870 D S 4840 2900 M 4840 2870 D S 4880 2900 M 4880 2870 D S 4920
2900 M 4920 2870 D S 4960 2900 M 4960 2870 D S 5000 2900 M 5000 2855
D S 4926 2839 M 4914 2835 D 4907 2828 D 4899 2816 D 4895 2805 D 4891
2790 D 4891 2778 D 4895 2767 D 4899 2763 D 4907 2759 D 4914 2759 D
4926 2763 D 4933 2771 D 4941 2782 D 4945 2793 D 4949 2809 D 4949 2820
D 4945 2832 D 4941 2835 D 4933 2839 D 4926 2839 D S 4914 2832 M 4907
2824 D 4903 2816 D 4899 2805 D 4895 2790 D 4895 2774 D 4899 2767 D S
4926 2767 M 4933 2774 D 4937 2782 D 4941 2793 D 4945 2809 D 4945 2824
D 4941 2832 D S 4926 2839 M 4918 2835 D 4910 2824 D 4907 2816 D 4903
2805 D 4899 2790 D 4899 2771 D 4903 2763 D 4907 2759 D S 4914 2759 M
4922 2763 D 4930 2774 D 4933 2782 D 4937 2793 D 4941 2809 D 4941 2828
D 4937 2835 D 4933 2839 D S 4971 2771 M 4968 2767 D 4968 2763 D 4971
2759 D 4975 2759 D 4979 2763 D 4979 2767 D 4975 2771 D 4971 2771 D S
4971 2767 M 4971 2763 D 4975 2763 D 4975 2767 D 4971 2767 D S 5063
2809 M 5059 2801 D 5055 2797 D 5048 2793 D 5036 2793 D 5029 2797 D
5025 2801 D 5021 2809 D 5021 2820 D 5025 2828 D 5032 2835 D 5044 2839
D 5055 2839 D 5063 2835 D 5067 2832 D 5070 2820 D 5070 2809 D 5067
2793 D 5063 2782 D 5055 2771 D 5048 2763 D 5036 2759 D 5025 2759 D
5017 2763 D 5013 2771 D 5013 2778 D 5021 2778 D 5021 2771 D 5017 2771
D 5017 2774 D S 5029 2801 M 5025 2809 D 5025 2820 D 5029 2828 D S
5063 2832 M 5067 2824 D 5067 2809 D 5063 2793 D 5059 2782 D 5051 2771
D S 5036 2793 M 5032 2797 D 5029 2805 D 5029 2820 D 5032 2832 D 5036
2835 D 5044 2839 D S 5055 2839 M 5059 2835 D 5063 2828 D 5063 2809 D
5059 2793 D 5055 2782 D 5051 2774 D 5044 2763 D 5036 2759 D S 2600
2900 M 2600 5300 D S 2600 2900 M 2555 2900 D S 2345 2940 M 2333 2936
D 2326 2929 D 2318 2917 D 2314 2906 D 2311 2890 D 2311 2879 D 2314
2868 D 2318 2864 D 2326 2860 D 2333 2860 D 2345 2864 D 2353 2871 D
2360 2883 D 2364 2894 D 2368 2910 D 2368 2921 D 2364 2932 D 2360 2936
D 2353 2940 D 2345 2940 D S 2333 2932 M 2326 2925 D 2322 2917 D 2318
2906 D 2314 2890 D 2314 2875 D 2318 2868 D S 2345 2868 M 2353 2875 D
2356 2883 D 2360 2894 D 2364 2910 D 2364 2925 D 2360 2932 D S 2345
2940 M 2337 2936 D 2330 2925 D 2326 2917 D 2322 2906 D 2318 2890 D
2318 2871 D 2322 2864 D 2326 2860 D S 2333 2860 M 2341 2864 D 2349
2875 D 2353 2883 D 2356 2894 D 2360 2910 D 2360 2929 D 2356 2936 D
2353 2940 D S 2391 2871 M 2387 2868 D 2387 2864 D 2391 2860 D 2394
2860 D 2398 2864 D 2398 2868 D 2394 2871 D 2391 2871 D S 2391 2868 M
2391 2864 D 2394 2864 D 2394 2868 D 2391 2868 D S 2467 2925 M 2448
2860 D 2455 2860 D S 2478 2940 M 2471 2925 D 2452 2860 D S 2478 2940
M 2455 2860 D S 2478 2940 M 2467 2929 D 2455 2921 D 2448 2917 D S
2467 2925 M 2459 2921 D 2448 2917 D S 2600 2930 M 2570 2930 D S 2600
2960 M 2570 2960 D S 2600 2990 M 2570 2990 D S 2600 3020 M 2570 3020
D S 2600 3050 M 2570 3050 D S 2600 3080 M 2570 3080 D S 2600 3110 M
2570 3110 D S 2600 3140 M 2570 3140 D S 2600 3170 M 2570 3170 D S
2600 3200 M 2555 3200 D S 2345 3240 M 2333 3236 D 2326 3229 D 2318
3217 D 2314 3206 D 2311 3190 D 2311 3179 D 2314 3168 D 2318 3164 D
2326 3160 D 2333 3160 D 2345 3164 D 2353 3171 D 2360 3183 D 2364 3194
D 2368 3210 D 2368 3221 D 2364 3232 D 2360 3236 D 2353 3240 D 2345
3240 D S 2333 3232 M 2326 3225 D 2322 3217 D 2318 3206 D 2314 3190 D
2314 3175 D 2318 3168 D S 2345 3168 M 2353 3175 D 2356 3183 D 2360
3194 D 2364 3210 D 2364 3225 D 2360 3232 D S 2345 3240 M 2337 3236 D
2330 3225 D 2326 3217 D 2322 3206 D 2318 3190 D 2318 3171 D 2322 3164
D 2326 3160 D S 2333 3160 M 2341 3164 D 2349 3175 D 2353 3183 D 2356
3194 D 2360 3210 D 2360 3229 D 2356 3236 D 2353 3240 D S 2391 3171 M
2387 3168 D 2387 3164 D 2391 3160 D 2394 3160 D 2398 3164 D 2398 3168
D 2394 3171 D 2391 3171 D S 2391 3168 M 2391 3164 D 2394 3164 D 2394
3168 D 2391 3168 D S 2448 3221 M 2448 3225 D 2452 3225 D 2452 3217 D
2444 3217 D 2444 3225 D 2448 3232 D 2452 3236 D 2463 3240 D 2474 3240
D 2486 3236 D 2490 3229 D 2490 3221 D 2486 3213 D 2478 3206 D 2440
3183 D 2433 3175 D 2425 3160 D S 2482 3236 M 2486 3229 D 2486 3221 D
2482 3213 D 2474 3206 D 2463 3198 D S 2474 3240 M 2478 3236 D 2482
3229 D 2482 3221 D 2478 3213 D 2471 3206 D 2440 3183 D S 2429 3168 M
2433 3171 D 2440 3171 D 2459 3168 D 2478 3168 D 2482 3171 D S 2440
3171 M 2459 3164 D 2478 3164 D S 2440 3171 M 2459 3160 D 2471 3160 D
2478 3164 D 2482 3171 D 2482 3175 D S 2600 3230 M 2570 3230 D S 2600
3260 M 2570 3260 D S 2600 3290 M 2570 3290 D S 2600 3320 M 2570 3320
D S 2600 3350 M 2570 3350 D S 2600 3380 M 2570 3380 D S 2600 3410 M
2570 3410 D S 2600 3440 M 2570 3440 D S 2600 3470 M 2570 3470 D S
2600 3500 M 2555 3500 D S 2345 3540 M 2333 3536 D 2326 3529 D 2318
3517 D 2314 3506 D 2311 3490 D 2311 3479 D 2314 3468 D 2318 3464 D
2326 3460 D 2333 3460 D 2345 3464 D 2353 3471 D 2360 3483 D 2364 3494
D 2368 3510 D 2368 3521 D 2364 3532 D 2360 3536 D 2353 3540 D 2345
3540 D S 2333 3532 M 2326 3525 D 2322 3517 D 2318 3506 D 2314 3490 D
2314 3475 D 2318 3468 D S 2345 3468 M 2353 3475 D 2356 3483 D 2360
3494 D 2364 3510 D 2364 3525 D 2360 3532 D S 2345 3540 M 2337 3536 D
2330 3525 D 2326 3517 D 2322 3506 D 2318 3490 D 2318 3471 D 2322 3464
D 2326 3460 D S 2333 3460 M 2341 3464 D 2349 3475 D 2353 3483 D 2356
3494 D 2360 3510 D 2360 3529 D 2356 3536 D 2353 3540 D S 2391 3471 M
2387 3468 D 2387 3464 D 2391 3460 D 2394 3460 D 2398 3464 D 2398 3468
D 2394 3471 D 2391 3471 D S 2391 3468 M 2391 3464 D 2394 3464 D 2394
3468 D 2391 3468 D S 2448 3521 M 2448 3525 D 2452 3525 D 2452 3517 D
2444 3517 D 2444 3525 D 2448 3532 D 2452 3536 D 2463 3540 D 2474 3540
D 2486 3536 D 2490 3529 D 2490 3521 D 2486 3513 D 2482 3510 D 2474
3506 D 2463 3502 D S 2482 3536 M 2486 3529 D 2486 3521 D 2482 3513 D
2478 3510 D S 2474 3540 M 2478 3536 D 2482 3529 D 2482 3521 D 2478
3513 D 2471 3506 D 2463 3502 D S 2455 3502 M 2463 3502 D 2474 3498 D
2478 3494 D 2482 3487 D 2482 3475 D 2478 3468 D 2471 3464 D 2459 3460
D 2448 3460 D 2436 3464 D 2433 3468 D 2429 3475 D 2429 3483 D 2436
3483 D 2436 3475 D 2433 3475 D 2433 3479 D S 2474 3494 M 2478 3487 D
2478 3475 D 2474 3468 D S 2463 3502 M 2471 3498 D 2474 3490 D 2474
3475 D 2471 3468 D 2467 3464 D 2459 3460 D S 2600 3530 M 2570 3530 D
S 2600 3560 M 2570 3560 D S 2600 3590 M 2570 3590 D S 2600 3620 M
2570 3620 D S 2600 3650 M 2570 3650 D S 2600 3680 M 2570 3680 D S
2600 3710 M 2570 3710 D S 2600 3740 M 2570 3740 D S 2600 3770 M 2570
3770 D S 2600 3800 M 2555 3800 D S 2345 3840 M 2333 3836 D 2326 3829
D 2318 3817 D 2314 3806 D 2311 3790 D 2311 3779 D 2314 3768 D 2318
3764 D 2326 3760 D 2333 3760 D 2345 3764 D 2353 3771 D 2360 3783 D
2364 3794 D 2368 3810 D 2368 3821 D 2364 3832 D 2360 3836 D 2353 3840
D 2345 3840 D S 2333 3832 M 2326 3825 D 2322 3817 D 2318 3806 D 2314
3790 D 2314 3775 D 2318 3768 D S 2345 3768 M 2353 3775 D 2356 3783 D
2360 3794 D 2364 3810 D 2364 3825 D 2360 3832 D S 2345 3840 M 2337
3836 D 2330 3825 D 2326 3817 D 2322 3806 D 2318 3790 D 2318 3771 D
2322 3764 D 2326 3760 D S 2333 3760 M 2341 3764 D 2349 3775 D 2353
3783 D 2356 3794 D 2360 3810 D 2360 3829 D 2356 3836 D 2353 3840 D S
2391 3771 M 2387 3768 D 2387 3764 D 2391 3760 D 2394 3760 D 2398 3764
D 2398 3768 D 2394 3771 D 2391 3771 D S 2391 3768 M 2391 3764 D 2394
3764 D 2394 3768 D 2391 3768 D S 2478 3825 M 2459 3760 D 2467 3760 D
S 2490 3840 M 2482 3825 D 2463 3760 D S 2490 3840 M 2467 3760 D S
2490 3840 M 2429 3783 D 2490 3783 D S 2600 3830 M 2570 3830 D S 2600
3860 M 2570 3860 D S 2600 3890 M 2570 3890 D S 2600 3920 M 2570 3920
D S 2600 3950 M 2570 3950 D S 2600 3980 M 2570 3980 D S 2600 4010 M
2570 4010 D S 2600 4040 M 2570 4040 D S 2600 4070 M 2570 4070 D S
2600 4100 M 2555 4100 D S 2345 4140 M 2333 4136 D 2326 4129 D 2318
4117 D 2314 4106 D 2311 4090 D 2311 4079 D 2314 4068 D 2318 4064 D
2326 4060 D 2333 4060 D 2345 4064 D 2353 4071 D 2360 4083 D 2364 4094
D 2368 4110 D 2368 4121 D 2364 4132 D 2360 4136 D 2353 4140 D 2345
4140 D S 2333 4132 M 2326 4125 D 2322 4117 D 2318 4106 D 2314 4090 D
2314 4075 D 2318 4068 D S 2345 4068 M 2353 4075 D 2356 4083 D 2360
4094 D 2364 4110 D 2364 4125 D 2360 4132 D S 2345 4140 M 2337 4136 D
2330 4125 D 2326 4117 D 2322 4106 D 2318 4090 D 2318 4071 D 2322 4064
D 2326 4060 D S 2333 4060 M 2341 4064 D 2349 4075 D 2353 4083 D 2356
4094 D 2360 4110 D 2360 4129 D 2356 4136 D 2353 4140 D S 2391 4071 M
2387 4068 D 2387 4064 D 2391 4060 D 2394 4060 D 2398 4064 D 2398 4068
D 2394 4071 D 2391 4071 D S 2391 4068 M 2391 4064 D 2394 4064 D 2394
4068 D 2391 4068 D S 2455 4140 M 2436 4102 D S 2455 4140 M 2493 4140
D S 2455 4136 M 2486 4136 D S 2452 4132 M 2471 4132 D 2486 4136 D
2493 4140 D S 2436 4102 M 2440 4106 D 2452 4110 D 2463 4110 D 2474
4106 D 2478 4102 D 2482 4094 D 2482 4083 D 2478 4071 D 2471 4064 D
2455 4060 D 2444 4060 D 2436 4064 D 2433 4068 D 2429 4075 D 2429 4083
D 2436 4083 D 2436 4075 D 2433 4075 D 2433 4079 D S 2474 4102 M 2478
4094 D 2478 4083 D 2474 4071 D 2467 4064 D S 2463 4110 M 2471 4106 D
2474 4098 D 2474 4083 D 2471 4071 D 2463 4064 D 2455 4060 D S 2600
4130 M 2570 4130 D S 2600 4160 M 2570 4160 D S 2600 4190 M 2570 4190
D S 2600 4220 M 2570 4220 D S 2600 4250 M 2570 4250 D S 2600 4280 M
2570 4280 D S 2600 4310 M 2570 4310 D S 2600 4340 M 2570 4340 D S
2600 4370 M 2570 4370 D S 2600 4400 M 2555 4400 D S 2345 4440 M 2333
4436 D 2326 4429 D 2318 4417 D 2314 4406 D 2311 4390 D 2311 4379 D
2314 4368 D 2318 4364 D 2326 4360 D 2333 4360 D 2345 4364 D 2353 4371
D 2360 4383 D 2364 4394 D 2368 4410 D 2368 4421 D 2364 4432 D 2360
4436 D 2353 4440 D 2345 4440 D S 2333 4432 M 2326 4425 D 2322 4417 D
2318 4406 D 2314 4390 D 2314 4375 D 2318 4368 D S 2345 4368 M 2353
4375 D 2356 4383 D 2360 4394 D 2364 4410 D 2364 4425 D 2360 4432 D S
2345 4440 M 2337 4436 D 2330 4425 D 2326 4417 D 2322 4406 D 2318 4390
D 2318 4371 D 2322 4364 D 2326 4360 D S 2333 4360 M 2341 4364 D 2349
4375 D 2353 4383 D 2356 4394 D 2360 4410 D 2360 4429 D 2356 4436 D
2353 4440 D S 2391 4371 M 2387 4368 D 2387 4364 D 2391 4360 D 2394
4360 D 2398 4364 D 2398 4368 D 2394 4371 D 2391 4371 D S 2391 4368 M
2391 4364 D 2394 4364 D 2394 4368 D 2391 4368 D S 2486 4425 M 2486
4429 D 2482 4429 D 2482 4421 D 2490 4421 D 2490 4429 D 2486 4436 D
2478 4440 D 2467 4440 D 2455 4436 D 2448 4429 D 2440 4417 D 2436 4406
D 2433 4390 D 2433 4379 D 2436 4368 D 2440 4364 D 2448 4360 D 2459
4360 D 2471 4364 D 2478 4371 D 2482 4379 D 2482 4390 D 2478 4398 D
2474 4402 D 2467 4406 D 2455 4406 D 2448 4402 D 2444 4398 D 2440 4390
D S 2452 4429 M 2444 4417 D 2440 4406 D 2436 4390 D 2436 4375 D 2440
4368 D S 2474 4371 M 2478 4379 D 2478 4390 D 2474 4398 D S 2467 4440
M 2459 4436 D 2452 4425 D 2448 4417 D 2444 4406 D 2440 4390 D 2440
4371 D 2444 4364 D 2448 4360 D S 2459 4360 M 2467 4364 D 2471 4368 D
2474 4379 D 2474 4394 D 2471 4402 D 2467 4406 D S 2600 4430 M 2570
4430 D S 2600 4460 M 2570 4460 D S 2600 4490 M 2570 4490 D S 2600
4520 M 2570 4520 D S 2600 4550 M 2570 4550 D S 2600 4580 M 2570 4580
D S 2600 4610 M 2570 4610 D S 2600 4640 M 2570 4640 D S 2600 4670 M
2570 4670 D S 2600 4700 M 2555 4700 D S 2345 4740 M 2333 4736 D 2326
4729 D 2318 4717 D 2314 4706 D 2311 4690 D 2311 4679 D 2314 4668 D
2318 4664 D 2326 4660 D 2333 4660 D 2345 4664 D 2353 4671 D 2360 4683
D 2364 4694 D 2368 4710 D 2368 4721 D 2364 4732 D 2360 4736 D 2353
4740 D 2345 4740 D S 2333 4732 M 2326 4725 D 2322 4717 D 2318 4706 D
2314 4690 D 2314 4675 D 2318 4668 D S 2345 4668 M 2353 4675 D 2356
4683 D 2360 4694 D 2364 4710 D 2364 4725 D 2360 4732 D S 2345 4740 M
2337 4736 D 2330 4725 D 2326 4717 D 2322 4706 D 2318 4690 D 2318 4671
D 2322 4664 D 2326 4660 D S 2333 4660 M 2341 4664 D 2349 4675 D 2353
4683 D 2356 4694 D 2360 4710 D 2360 4729 D 2356 4736 D 2353 4740 D S
2391 4671 M 2387 4668 D 2387 4664 D 2391 4660 D 2394 4660 D 2398 4664
D 2398 4668 D 2394 4671 D 2391 4671 D S 2391 4668 M 2391 4664 D 2394
4664 D 2394 4668 D 2391 4668 D S 2444 4740 M 2436 4717 D S 2493 4740
M 2490 4729 D 2482 4717 D 2467 4698 D 2459 4687 D 2455 4675 D 2452
4660 D S 2459 4690 M 2452 4675 D 2448 4660 D S 2482 4717 M 2459 4694
D 2452 4683 D 2448 4675 D 2444 4660 D 2452 4660 D S 2440 4729 M 2452
4740 D 2459 4740 D 2478 4729 D S 2448 4736 M 2459 4736 D 2478 4729 D
S 2440 4729 M 2448 4732 D 2459 4732 D 2478 4729 D 2486 4729 D 2490
4732 D 2493 4740 D S 2600 4730 M 2570 4730 D S 2600 4760 M 2570 4760
D S 2600 4790 M 2570 4790 D S 2600 4820 M 2570 4820 D S 2600 4850 M
2570 4850 D S 2600 4880 M 2570 4880 D S 2600 4910 M 2570 4910 D S
2600 4940 M 2570 4940 D S 2600 4970 M 2570 4970 D S 2600 5000 M 2555
5000 D S 2345 5040 M 2333 5036 D 2326 5029 D 2318 5017 D 2314 5006 D
2311 4990 D 2311 4979 D 2314 4968 D 2318 4964 D 2326 4960 D 2333 4960
D 2345 4964 D 2353 4971 D 2360 4983 D 2364 4994 D 2368 5010 D 2368
5021 D 2364 5032 D 2360 5036 D 2353 5040 D 2345 5040 D S 2333 5032 M
2326 5025 D 2322 5017 D 2318 5006 D 2314 4990 D 2314 4975 D 2318 4968
D S 2345 4968 M 2353 4975 D 2356 4983 D 2360 4994 D 2364 5010 D 2364
5025 D 2360 5032 D S 2345 5040 M 2337 5036 D 2330 5025 D 2326 5017 D
2322 5006 D 2318 4990 D 2318 4971 D 2322 4964 D 2326 4960 D S 2333
4960 M 2341 4964 D 2349 4975 D 2353 4983 D 2356 4994 D 2360 5010 D
2360 5029 D 2356 5036 D 2353 5040 D S 2391 4971 M 2387 4968 D 2387
4964 D 2391 4960 D 2394 4960 D 2398 4964 D 2398 4968 D 2394 4971 D
2391 4971 D S 2391 4968 M 2391 4964 D 2394 4964 D 2394 4968 D 2391
4968 D S 2463 5040 M 2452 5036 D 2448 5032 D 2444 5025 D 2444 5013 D
2448 5006 D 2455 5002 D 2467 5002 D 2478 5006 D 2486 5010 D 2490 5017
D 2490 5029 D 2486 5036 D 2478 5040 D 2463 5040 D S 2471 5040 M 2452
5036 D S 2452 5032 M 2448 5025 D 2448 5010 D 2452 5006 D S 2448 5006
M 2459 5002 D S 2463 5002 M 2478 5006 D S 2482 5010 M 2486 5017 D
2486 5029 D 2482 5036 D S 2486 5036 M 2471 5040 D S 2463 5040 M 2455
5032 D 2452 5025 D 2452 5010 D 2455 5002 D S 2467 5002 M 2474 5006 D
2478 5010 D 2482 5017 D 2482 5032 D 2478 5040 D S 2455 5002 M 2440
4998 D 2433 4990 D 2429 4983 D 2429 4971 D 2433 4964 D 2444 4960 D
2459 4960 D 2474 4964 D 2478 4968 D 2482 4975 D 2482 4987 D 2478 4994
D 2474 4998 D 2467 5002 D S 2459 5002 M 2440 4998 D S 2444 4998 M
2436 4990 D 2433 4983 D 2433 4971 D 2436 4964 D S 2433 4964 M 2452
4960 D 2474 4964 D S 2474 4968 M 2478 4975 D 2478 4987 D 2474 4994 D
S 2474 4998 M 2463 5002 D S 2455 5002 M 2448 4998 D 2440 4990 D 2436
4983 D 2436 4971 D 2440 4964 D 2444 4960 D S 2459 4960 M 2467 4964 D
2471 4968 D 2474 4975 D 2474 4990 D 2471 4998 D 2467 5002 D S 2600
5030 M 2570 5030 D S 2600 5060 M 2570 5060 D S 2600 5090 M 2570 5090
D S 2600 5120 M 2570 5120 D S 2600 5150 M 2570 5150 D S 2600 5180 M
2570 5180 D S 2600 5210 M 2570 5210 D S 2600 5240 M 2570 5240 D S
2600 5270 M 2570 5270 D S 2600 5300 M 2555 5300 D S 2345 5340 M 2333
5336 D 2326 5329 D 2318 5317 D 2314 5306 D 2311 5290 D 2311 5279 D
2314 5268 D 2318 5264 D 2326 5260 D 2333 5260 D 2345 5264 D 2353 5271
D 2360 5283 D 2364 5294 D 2368 5310 D 2368 5321 D 2364 5332 D 2360
5336 D 2353 5340 D 2345 5340 D S 2333 5332 M 2326 5325 D 2322 5317 D
2318 5306 D 2314 5290 D 2314 5275 D 2318 5268 D S 2345 5268 M 2353
5275 D 2356 5283 D 2360 5294 D 2364 5310 D 2364 5325 D 2360 5332 D S
2345 5340 M 2337 5336 D 2330 5325 D 2326 5317 D 2322 5306 D 2318 5290
D 2318 5271 D 2322 5264 D 2326 5260 D S 2333 5260 M 2341 5264 D 2349
5275 D 2353 5283 D 2356 5294 D 2360 5310 D 2360 5329 D 2356 5336 D
2353 5340 D S 2391 5271 M 2387 5268 D 2387 5264 D 2391 5260 D 2394
5260 D 2398 5264 D 2398 5268 D 2394 5271 D 2391 5271 D S 2391 5268 M
2391 5264 D 2394 5264 D 2394 5268 D 2391 5268 D S 2482 5310 M 2478
5302 D 2474 5298 D 2467 5294 D 2455 5294 D 2448 5298 D 2444 5302 D
2440 5310 D 2440 5321 D 2444 5329 D 2452 5336 D 2463 5340 D 2474 5340
D 2482 5336 D 2486 5332 D 2490 5321 D 2490 5310 D 2486 5294 D 2482
5283 D 2474 5271 D 2467 5264 D 2455 5260 D 2444 5260 D 2436 5264 D
2433 5271 D 2433 5279 D 2440 5279 D 2440 5271 D 2436 5271 D 2436 5275
D S 2448 5302 M 2444 5310 D 2444 5321 D 2448 5329 D S 2482 5332 M
2486 5325 D 2486 5310 D 2482 5294 D 2478 5283 D 2471 5271 D S 2455
5294 M 2452 5298 D 2448 5306 D 2448 5321 D 2452 5332 D 2455 5336 D
2463 5340 D S 2474 5340 M 2478 5336 D 2482 5329 D 2482 5310 D 2478
5294 D 2474 5283 D 2471 5275 D 2463 5264 D 2455 5260 D S 2600 5300 M
5000 5300 D S 5000 2900 M 5000 5300 D S 3171 3859 M 3171 3801 D 3229
3801 D 3229 3859 D 3171 3859 D S 3571 3979 M 3571 3921 D 3629 3921 D
3629 3979 D 3571 3979 D S 3971 4339 M 3971 4281 D 4029 4281 D 4029
4339 D 3971 4339 D S 4451 4609 M 4451 4551 D 4509 4551 D 4509 4609 D
4451 4609 D S 3200 4070 M 3200 3560 D S 3200 3830 M 3200 3830 D S
3600 4310 M 3600 3590 D S 3600 3950 M 3600 3950 D S 4000 4850 M 4000
3800 D S 4000 4310 M 4000 4310 D S 4480 5090 M 4480 4100 D S 4480
4580 M 4480 4580 D S 3171 3859 M 3171 3801 D 3229 3801 D 3229 3859 D
3171 3859 D S 3571 3979 M 3571 3921 D 3629 3921 D 3629 3979 D 3571
3979 D S 3971 4339 M 3971 4281 D 4029 4281 D 4029 4339 D 3971 4339 D
S 4451 4609 M 4451 4551 D 4509 4551 D 4509 4609 D 4451 4609 D S 3000
4219 M 3008 4223 D 3016 4226 D 3024 4230 D 3032 4233 D 3040 4236 D
3048 4240 D 3056 4244 D 3064 4247 D 3072 4250 D 3080 4254 D 3088 4258
D 3096 4261 D 3104 4265 D 3112 4268 D 3120 4272 D 3128 4275 D 3136
4279 D 3144 4282 D 3152 4286 D 3160 4290 D 3168 4293 D 3176 4297 D
3184 4300 D 3192 4304 D 3200 4308 D 3208 4312 D 3216 4315 D 3224 4319
D 3232 4322 D 3240 4326 D 3248 4330 D 3256 4334 D 3264 4337 D 3272
4341 D 3280 4344 D 3288 4348 D 3296 4352 D 3304 4356 D 3312 4360 D
3320 4363 D 3328 4367 D 3336 4371 D 3344 4374 D 3352 4378 D 3360 4382
D 3368 4386 D 3376 4390 D 3384 4394 D 3392 4397 D 3400 4401 D 3408
4405 D 3416 4409 D 3424 4413 D 3432 4417 D 3440 4420 D 3448 4424 D
3456 4428 D 3464 4432 D 3472 4436 D 3480 4440 D 3488 4444 D 3496 4448
D 3504 4452 D 3512 4456 D 3520 4460 D 3528 4464 D 3536 4468 D 3544
4472 D 3552 4476 D 3560 4480 D 3568 4484 D 3576 4488 D 3584 4492 D
3592 4496 D 3600 4500 D 3608 4504 D 3616 4508 D 3624 4512 D 3632 4516
D 3640 4520 D 3648 4524 D 3656 4528 D 3664 4532 D 3672 4537 D 3680
4541 D 3688 4545 D 3696 4549 D 3704 4553 D 3712 4557 D 3720 4562 D
3728 4566 D 3736 4570 D 3744 4574 D 3752 4578 D 3760 4582 D 3768 4587
D 3776 4591 D 3784 4595 D 3792 4600 D 3800 4604 D 3808 4608 D 3816
4612 D 3824 4617 D 3832 4621 D 3840 4625 D 3848 4630 D 3856 4634 D
3864 4638 D 3872 4643 D 3880 4647 D 3888 4651 D 3896 4656 D 3904 4660
D 3912 4664 D 3920 4669 D 3928 4673 D 3936 4678 D 3944 4682 D 3952
4687 D 3960 4691 D 3968 4696 D 3976 4700 D 3984 4704 D 3992 4709 D
4000 4714 D 4008 4718 D 4016 4722 D 4024 4727 D 4032 4732 D 4040 4736
D 4048 4741 D 4056 4745 D 4064 4750 D 4072 4754 D 4080 4759 D 4088
4764 D 4096 4768 D 4104 4773 D 4112 4778 D 4120 4782 D 4128 4787 D
4136 4792 D 4144 4796 D 4152 4801 D 4160 4806 D 4168 4810 D 4176 4815
D 4184 4820 D 4192 4824 D 4200 4829 D 4208 4834 D 4216 4839 D 4224
4844 D 4232 4848 D 4240 4853 D 4248 4858 D 4256 4863 D 4264 4868 D
4272 4872 D 4280 4877 D 4288 4882 D 4296 4887 D 4304 4892 D 4312 4897
D 4320 4902 D 4328 4906 D 4336 4911 D 4344 4916 D 4352 4921 D 4360
4926 D 4368 4931 D 4376 4936 D 4384 4941 D 4392 4946 D 4400 4951 D
4408 4956 D 4416 4961 D 4424 4966 D 4432 4971 D 4440 4976 D 4448 4981
D 4456 4986 D 4464 4992 D 4472 4997 D 4480 5002 D 4488 5007 D 4496
5012 D 4504 5017 D 4512 5022 D 4520 5028 D 4528 5033 D 4536 5038 D
4544 5043 D 4552 5048 D 4560 5054 D 4568 5059 D 4576 5064 D 4584 5069
D 4592 5074 D 4600 5080 D S 3000 3370 M 3008 3374 D 3016 3378 D 3024
3382 D 3032 3386 D 3040 3390 D 3048 3394 D 3056 3398 D 3064 3402 D
3072 3406 D 3080 3410 D 3088 3414 D 3096 3418 D 3104 3422 D 3112 3426
D 3120 3430 D 3128 3434 D 3136 3438 D 3144 3442 D 3152 3446 D 3160
3451 D 3168 3455 D 3176 3459 D 3184 3464 D 3192 3468 D 3200 3472 D
3208 3476 D 3216 3481 D 3224 3485 D 3232 3490 D 3240 3494 D 3248 3499
D 3256 3503 D 3264 3508 D 3272 3512 D 3280 3517 D 3288 3521 D 3296
3526 D 3304 3530 D 3312 3535 D 3320 3540 D 3328 3544 D 3336 3549 D
3344 3554 D 3352 3558 D 3360 3563 D 3368 3568 D 3376 3573 D 3384 3578
D 3392 3583 D 3400 3588 D 3408 3592 D 3416 3598 D 3424 3602 D 3432
3608 D 3440 3612 D 3448 3618 D 3456 3622 D 3464 3628 D 3472 3633 D
3480 3638 D 3488 3643 D 3496 3648 D 3504 3654 D 3512 3659 D 3520 3664
D 3528 3669 D 3536 3675 D 3544 3680 D 3552 3685 D 3560 3691 D 3568
3696 D 3576 3702 D 3584 3707 D 3592 3713 D 3600 3718 D 3608 3724 D
3616 3730 D 3624 3735 D 3632 3741 D 3640 3746 D 3648 3752 D 3656 3758
D 3664 3764 D 3672 3769 D 3680 3775 D 3688 3781 D 3696 3787 D 3704
3793 D 3712 3799 D 3720 3805 D 3728 3811 D 3736 3817 D 3744 3823 D
3752 3829 D 3760 3835 D 3768 3841 D 3776 3848 D 3784 3854 D 3792 3860
D 3800 3866 D 3808 3872 D 3816 3879 D 3824 3885 D 3832 3892 D 3840
3898 D 3848 3904 D 3856 3911 D 3864 3918 D 3872 3924 D 3880 3931 D
3888 3937 D 3896 3944 D 3904 3951 D 3912 3958 D 3920 3964 D 3928 3971
D 3936 3978 D 3944 3985 D 3952 3992 D 3960 3998 D 3968 4006 D 3976
4012 D 3984 4020 D 3992 4026 D 4000 4034 D 4008 4041 D 4016 4048 D
4024 4055 D 4032 4062 D 4040 4070 D 4048 4077 D 4056 4084 D 4064 4092
D 4072 4099 D 4080 4107 D 4088 4114 D 4096 4122 D 4104 4129 D 4112
4137 D 4120 4145 D 4128 4152 D 4136 4160 D 4144 4168 D 4152 4176 D
4160 4184 D 4168 4192 D 4176 4199 D 4184 4207 D 4192 4215 D 4200 4223
D 4208 4232 D 4216 4240 D 4224 4248 D 4232 4256 D 4240 4264 D 4248
4272 D 4256 4281 D 4264 4289 D 4272 4298 D 4280 4306 D 4288 4314 D
4296 4323 D 4304 4332 D 4312 4340 D 4320 4349 D 4328 4358 D 4336 4366
D 4344 4375 D 4352 4384 D 4360 4393 D 4368 4402 D 4376 4411 D 4384
4420 D 4392 4429 D 4400 4438 D 4408 4447 D 4416 4456 D 4424 4466 D
4432 4475 D 4440 4484 D 4448 4494 D 4456 4503 D 4464 4513 D 4472 4522
D 4480 4532 D 4488 4542 D 4496 4551 D 4504 4561 D 4512 4570 D 4520
4580 D 4528 4590 D 4536 4600 D 4544 4610 D 4552 4620 D 4560 4630 D
4568 4640 D 4576 4650 D 4584 4661 D 4592 4671 D 4600 4681 D S 2680
4474 M 2663 4414 D S 2683 4474 M 2665 4414 D S 2685 4474 M 2668 4414
D S 2671 4474 M 2705 4474 D 2714 4472 D 2717 4466 D 2717 4460 D 2714
4452 D 2708 4446 D 2697 4443 D 2674 4443 D S 2711 4472 M 2714 4466 D
2714 4460 D 2711 4452 D 2705 4446 D S 2705 4474 M 2708 4472 D 2711
4466 D 2711 4460 D 2708 4452 D 2703 4446 D 2697 4443 D S 2654 4414 M
2677 4414 D S 2674 4474 M 2683 4472 D S 2677 4474 M 2680 4469 D S
2688 4474 M 2683 4469 D S 2691 4474 M 2683 4472 D S 2665 4417 M 2657
4414 D S 2665 4420 M 2660 4414 D S 2668 4420 M 2671 4414 D S 2665
4417 M 2674 4414 D S 2723 4443 M 2725 4449 D 2731 4454 D 2737 4454 D
2740 4452 D 2743 4446 D 2743 4434 D 2737 4414 D S 2740 4452 M 2740
4434 D 2734 4414 D S 2740 4446 M 2737 4434 D 2731 4414 D 2737 4414 D
S 2765 4449 M 2765 4452 D 2763 4452 D 2763 4446 D 2768 4446 D 2768
4452 D 2765 4454 D 2760 4454 D 2754 4452 D 2748 4446 D 2743 4434 D S
2797 4454 M 2788 4452 D 2783 4443 D 2780 4434 D 2780 4429 D 2783 4420
D 2785 4417 D 2794 4414 D 2803 4414 D 2811 4417 D 2817 4426 D 2820
4434 D 2820 4440 D 2817 4449 D 2814 4452 D 2805 4454 D 2797 4454 D S
2788 4449 M 2785 4443 D 2783 4434 D 2783 4426 D 2785 4420 D S 2811
4420 M 2814 4426 D 2817 4434 D 2817 4443 D 2814 4449 D S 2797 4454 M
2791 4449 D 2788 4443 D 2785 4434 D 2785 4426 D 2788 4417 D 2794 4414
D S 2803 4414 M 2808 4420 D 2811 4426 D 2814 4434 D 2814 4443 D 2811
4452 D 2805 4454 D S 2854 4474 M 2845 4443 D 2843 4432 D 2843 4423 D
2845 4417 D 2848 4414 D 2854 4414 D 2860 4420 D 2863 4426 D S 2857
4474 M 2848 4443 D 2845 4432 D 2845 4417 D S 2854 4474 M 2860 4474 D
2848 4434 D 2845 4423 D S 2837 4454 M 2865 4454 D S 2894 4454 M 2885
4452 D 2880 4443 D 2877 4434 D 2877 4429 D 2880 4420 D 2883 4417 D
2891 4414 D 2900 4414 D 2908 4417 D 2914 4426 D 2917 4434 D 2917 4440
D 2914 4449 D 2911 4452 D 2903 4454 D 2894 4454 D S 2885 4449 M 2883
4443 D 2880 4434 D 2880 4426 D 2883 4420 D S 2908 4420 M 2911 4426 D
2914 4434 D 2914 4443 D 2911 4449 D S 2894 4454 M 2888 4449 D 2885
4443 D 2883 4434 D 2883 4426 D 2885 4417 D 2891 4414 D S 2900 4414 M
2905 4420 D 2908 4426 D 2911 4434 D 2911 4443 D 2908 4452 D 2903 4454
D S 2928 4443 M 2931 4449 D 2937 4454 D 2943 4454 D 2945 4452 D 2948
4446 D 2948 4437 D 2943 4414 D S 2945 4452 M 2945 4437 D 2940 4414 D
S 2945 4446 M 2943 4434 D 2937 4414 D 2943 4414 D S 2948 4437 M 2954
4446 D 2960 4452 D 2965 4454 D 2971 4454 D 2977 4452 D 2980 4446 D
2980 4437 D 2974 4423 D S 2977 4452 M 2977 4440 D 2974 4429 D 2974
4417 D S 2977 4446 M 2971 4432 D 2971 4423 D 2974 4417 D 2977 4414 D
2983 4414 D 2988 4420 D 2991 4426 D S 3080 4474 M 3071 4443 D 3068
4432 D 3068 4423 D 3071 4417 D 3074 4414 D 3080 4414 D 3085 4420 D
3088 4426 D S 3083 4474 M 3074 4443 D 3071 4432 D 3071 4417 D S 3080
4474 M 3085 4474 D 3074 4434 D 3071 4423 D S 3063 4454 M 3091 4454 D
S 3140 4454 M 3134 4434 D 3134 4423 D 3137 4417 D 3140 4414 D 3145
4414 D 3151 4420 D 3154 4426 D S 3143 4454 M 3137 4434 D 3137 4417 D
S 3140 4454 M 3145 4454 D 3140 4434 D 3137 4423 D S 3134 4434 M 3134
4443 D 3131 4452 D 3125 4454 D 3120 4454 D 3111 4452 D 3105 4443 D
3103 4434 D 3103 4429 D 3105 4420 D 3108 4417 D 3114 4414 D 3120 4414
D 3125 4417 D 3128 4420 D 3131 4426 D 3134 4434 D S 3114 4452 M 3108
4443 D 3105 4434 D 3105 4426 D 3108 4420 D S 3120 4454 M 3114 4449 D
3111 4443 D 3108 4434 D 3108 4426 D 3111 4417 D 3114 4414 D S 3160
4443 M 3163 4449 D 3168 4454 D 3174 4454 D 3177 4452 D 3180 4446 D
3180 4434 D 3174 4414 D S 3177 4452 M 3177 4434 D 3171 4414 D S 3177
4446 M 3174 4434 D 3168 4414 D 3174 4414 D S 3203 4449 M 3203 4452 D
3200 4452 D 3200 4446 D 3205 4446 D 3205 4452 D 3203 4454 D 3197 4454
D 3191 4452 D 3185 4446 D 3180 4434 D S 3254 4454 M 3243 4414 D 3240
4406 D 3234 4397 D 3228 4394 D S 3257 4454 M 3245 4414 D 3240 4403 D
S 3254 4454 M 3260 4454 D 3248 4414 D 3243 4403 D 3237 4397 D 3228
4394 D 3220 4394 D 3214 4397 D 3211 4400 D 3211 4406 D 3217 4406 D
3217 4400 D 3214 4400 D 3214 4403 D S 3248 4434 M 3248 4443 D 3245
4452 D 3240 4454 D 3234 4454 D 3225 4452 D 3220 4443 D 3217 4434 D
3217 4429 D 3220 4420 D 3223 4417 D 3228 4414 D 3234 4414 D 3240 4417
D 3243 4420 D 3245 4426 D 3248 4434 D S 3225 4449 M 3223 4443 D 3220
4434 D 3220 4426 D 3223 4420 D S 3234 4454 M 3228 4449 D 3225 4443 D
3223 4434 D 3223 4426 D 3225 4417 D 3228 4414 D S 3280 4429 M 3291
4432 D 3300 4434 D 3308 4440 D 3311 4446 D 3308 4452 D 3303 4454 D
3294 4454 D 3285 4452 D 3280 4443 D 3277 4434 D 3277 4429 D 3280 4420
D 3283 4417 D 3288 4414 D 3294 4414 D 3303 4417 D 3308 4423 D S 3285
4449 M 3283 4443 D 3280 4434 D 3280 4426 D 3283 4420 D S 3294 4454 M
3288 4449 D 3285 4443 D 3283 4434 D 3283 4426 D 3285 4417 D 3288 4414
D S 3345 4474 M 3337 4443 D 3334 4432 D 3334 4423 D 3337 4417 D 3340
4414 D 3345 4414 D 3351 4420 D 3354 4426 D S 3348 4474 M 3340 4443 D
3337 4432 D 3337 4417 D S 3345 4474 M 3351 4474 D 3340 4434 D 3337
4423 D S 3328 4454 M 3357 4454 D S 2687 3324 M 2670 3267 D S 2687
3324 M 2707 3264 D S 2690 3324 M 2707 3273 D S 2693 3324 M 2710 3273
D S 2724 3322 M 2710 3273 D 2707 3264 D S 2678 3324 M 2693 3324 D S
2715 3324 M 2733 3324 D S 2661 3264 M 2678 3264 D S 2681 3324 M 2690
3322 D S 2684 3324 M 2690 3319 D S 2718 3324 M 2724 3322 D S 2730
3324 M 2724 3322 D S 2670 3267 M 2664 3264 D S 2670 3267 M 2675 3264
D S 2744 3279 M 2755 3282 D 2764 3284 D 2773 3290 D 2775 3296 D 2773
3302 D 2767 3304 D 2758 3304 D 2750 3302 D 2744 3293 D 2741 3284 D
2741 3279 D 2744 3270 D 2747 3267 D 2753 3264 D 2758 3264 D 2767 3267
D 2773 3273 D S 2750 3299 M 2747 3293 D 2744 3284 D 2744 3276 D 2747
3270 D S 2758 3304 M 2753 3299 D 2750 3293 D 2747 3284 D 2747 3276 D
2750 3267 D 2753 3264 D S 2787 3293 M 2790 3299 D 2795 3304 D 2801
3304 D 2804 3302 D 2807 3296 D 2807 3287 D 2801 3273 D S 2804 3302 M
2804 3290 D 2801 3279 D 2801 3267 D S 2804 3296 M 2798 3282 D 2798
3273 D 2801 3267 D 2807 3264 D 2813 3264 D 2818 3267 D 2824 3273 D
2830 3282 D S 2835 3304 M 2830 3282 D 2830 3273 D 2833 3267 D 2835
3264 D 2841 3264 D 2847 3270 D 2850 3276 D S 2838 3304 M 2833 3282 D
2833 3267 D S 2835 3304 M 2841 3304 D 2835 3284 D 2833 3273 D S 2878
3324 M 2870 3293 D 2867 3282 D 2867 3273 D 2870 3267 D 2873 3264 D
2878 3264 D 2884 3270 D 2887 3276 D S 2881 3324 M 2873 3293 D 2870
3282 D 2870 3267 D S 2878 3324 M 2884 3324 D 2873 3284 D 2870 3273 D
S 2861 3304 M 2890 3304 D S 2895 3293 M 2898 3299 D 2904 3304 D 2910
3304 D 2913 3302 D 2915 3296 D 2915 3284 D 2910 3264 D S 2913 3302 M
2913 3284 D 2907 3264 D S 2913 3296 M 2910 3284 D 2904 3264 D 2910
3264 D S 2938 3299 M 2938 3302 D 2935 3302 D 2935 3296 D 2941 3296 D
2941 3302 D 2938 3304 D 2933 3304 D 2927 3302 D 2921 3296 D 2915 3284
D S 2970 3304 M 2961 3302 D 2955 3293 D 2953 3284 D 2953 3279 D 2955
3270 D 2958 3267 D 2967 3264 D 2975 3264 D 2984 3267 D 2990 3276 D
2993 3284 D 2993 3290 D 2990 3299 D 2987 3302 D 2978 3304 D 2970 3304
D S 2961 3299 M 2958 3293 D 2955 3284 D 2955 3276 D 2958 3270 D S
2984 3270 M 2987 3276 D 2990 3284 D 2990 3293 D 2987 3299 D S 2970
3304 M 2964 3299 D 2961 3293 D 2958 3284 D 2958 3276 D 2961 3267 D
2967 3264 D S 2975 3264 M 2981 3270 D 2984 3276 D 2987 3284 D 2987
3293 D 2984 3302 D 2978 3304 D S 3004 3293 M 3007 3299 D 3013 3304 D
3018 3304 D 3021 3302 D 3024 3296 D 3024 3287 D 3018 3264 D S 3021
3302 M 3021 3287 D 3015 3264 D S 3021 3296 M 3018 3284 D 3013 3264 D
3018 3264 D S 3024 3287 M 3030 3296 D 3035 3302 D 3041 3304 D 3047
3304 D 3053 3302 D 3055 3296 D 3055 3287 D 3050 3273 D S 3053 3302 M
3053 3290 D 3050 3279 D 3050 3267 D S 3053 3296 M 3047 3282 D 3047
3273 D 3050 3267 D 3053 3264 D 3058 3264 D 3064 3270 D 3067 3276 D S
3155 3324 M 3147 3293 D 3144 3282 D 3144 3273 D 3147 3267 D 3150 3264
D 3155 3264 D 3161 3270 D 3164 3276 D S 3158 3324 M 3150 3293 D 3147
3282 D 3147 3267 D S 3155 3324 M 3161 3324 D 3150 3284 D 3147 3273 D
S 3138 3304 M 3167 3304 D S 3215 3304 M 3210 3284 D 3210 3273 D 3213
3267 D 3215 3264 D 3221 3264 D 3227 3270 D 3230 3276 D S 3218 3304 M
3213 3284 D 3213 3267 D S 3215 3304 M 3221 3304 D 3215 3284 D 3213
3273 D S 3210 3284 M 3210 3293 D 3207 3302 D 3201 3304 D 3195 3304 D
3187 3302 D 3181 3293 D 3178 3284 D 3178 3279 D 3181 3270 D 3184 3267
D 3190 3264 D 3195 3264 D 3201 3267 D 3204 3270 D 3207 3276 D 3210
3284 D S 3190 3302 M 3184 3293 D 3181 3284 D 3181 3276 D 3184 3270 D
S 3195 3304 M 3190 3299 D 3187 3293 D 3184 3284 D 3184 3276 D 3187
3267 D 3190 3264 D S 3235 3293 M 3238 3299 D 3244 3304 D 3250 3304 D
3253 3302 D 3255 3296 D 3255 3284 D 3250 3264 D S 3253 3302 M 3253
3284 D 3247 3264 D S 3253 3296 M 3250 3284 D 3244 3264 D 3250 3264 D
S 3278 3299 M 3278 3302 D 3275 3302 D 3275 3296 D 3281 3296 D 3281
3302 D 3278 3304 D 3273 3304 D 3267 3302 D 3261 3296 D 3255 3284 D S
3330 3304 M 3318 3264 D 3315 3256 D 3310 3247 D 3304 3244 D S 3333
3304 M 3321 3264 D 3315 3253 D S 3330 3304 M 3335 3304 D 3324 3264 D
3318 3253 D 3313 3247 D 3304 3244 D 3295 3244 D 3290 3247 D 3287 3250
D 3287 3256 D 3293 3256 D 3293 3250 D 3290 3250 D 3290 3253 D S 3324
3284 M 3324 3293 D 3321 3302 D 3315 3304 D 3310 3304 D 3301 3302 D
3295 3293 D 3293 3284 D 3293 3279 D 3295 3270 D 3298 3267 D 3304 3264
D 3310 3264 D 3315 3267 D 3318 3270 D 3321 3276 D 3324 3284 D S 3301
3299 M 3298 3293 D 3295 3284 D 3295 3276 D 3298 3270 D S 3310 3304 M
3304 3299 D 3301 3293 D 3298 3284 D 3298 3276 D 3301 3267 D 3304 3264
D S 3355 3279 M 3367 3282 D 3375 3284 D 3384 3290 D 3387 3296 D 3384
3302 D 3378 3304 D 3370 3304 D 3361 3302 D 3355 3293 D 3353 3284 D
3353 3279 D 3355 3270 D 3358 3267 D 3364 3264 D 3370 3264 D 3378 3267
D 3384 3273 D S 3361 3299 M 3358 3293 D 3355 3284 D 3355 3276 D 3358
3270 D S 3370 3304 M 3364 3299 D 3361 3293 D 3358 3284 D 3358 3276 D
3361 3267 D 3364 3264 D S 3421 3324 M 3413 3293 D 3410 3282 D 3410
3273 D 3413 3267 D 3415 3264 D 3421 3264 D 3427 3270 D 3430 3276 D S
3424 3324 M 3415 3293 D 3413 3282 D 3413 3267 D S 3421 3324 M 3427
3324 D 3415 3284 D 3413 3273 D S 3404 3304 M 3433 3304 D S 2735 5209
M 2667 5095 D S 2724 5186 M 2730 5089 D S 2730 5198 M 2735 5095 D S
2735 5209 M 2735 5198 D 2741 5101 D 2741 5089 D S 2684 5123 M 2730
5123 D S 2650 5089 M 2684 5089 D S 2713 5089 M 2753 5089 D S 2667
5095 M 2655 5089 D S 2667 5095 M 2678 5089 D S 2730 5095 M 2718 5089
D S 2730 5101 M 2724 5089 D S 2741 5101 M 2747 5089 D S 2867 5232 M
2855 5226 D 2838 5215 D 2821 5198 D 2810 5181 D 2798 5158 D 2793 5135
D 2793 5106 D 2798 5083 D 2804 5066 D 2815 5049 D S 2827 5198 M 2815
5181 D 2804 5158 D 2798 5129 D 2798 5083 D S 2867 5232 M 2850 5221 D
2833 5203 D 2821 5186 D 2815 5175 D 2810 5158 D 2804 5135 D 2798 5083
D S 2798 5129 M 2804 5078 D 2810 5061 D 2815 5049 D S 2884 5146 M
2895 5163 D 2907 5169 D 2918 5169 D 2930 5163 D 2935 5152 D 2935 5141
D S 2918 5169 M 2924 5163 D 2924 5141 D 2918 5118 D 2913 5106 D 2901
5095 D 2890 5089 D 2878 5089 D 2873 5095 D 2873 5106 D 2884 5106 D
2884 5095 D 2878 5095 D 2878 5101 D S 2930 5158 M 2930 5141 D 2924
5118 D 2924 5101 D S 2975 5158 M 2975 5163 D 2970 5163 D 2970 5152 D
2981 5152 D 2981 5163 D 2975 5169 D 2964 5169 D 2953 5163 D 2941 5152
D 2935 5141 D 2930 5118 D 2930 5095 D 2935 5089 D S 2918 5118 M 2918
5106 D 2924 5095 D 2935 5089 D 2947 5089 D 2958 5095 D 2970 5112 D S
3024 5133 M 3003 5061 D S 3027 5133 M 3007 5061 D S 3031 5133 M 3010
5061 D S 3044 5112 M 3037 5085 D S 3013 5133 M 3065 5133 D 3061 5112
D S 3020 5099 M 3041 5099 D S 2993 5061 M 3020 5061 D S 3017 5133 M
3027 5129 D S 3020 5133 M 3024 5126 D S 3034 5133 M 3027 5126 D S
3037 5133 M 3027 5129 D S 3051 5133 M 3061 5129 D S 3055 5133 M 3061
5126 D S 3058 5133 M 3061 5123 D S 3061 5133 M 3061 5112 D S 3044
5112 M 3037 5099 D 3037 5085 D S 3041 5105 M 3034 5099 D 3037 5092 D
S 3041 5102 M 3031 5099 D 3037 5095 D S 3007 5064 M 2996 5061 D S
3007 5068 M 3000 5061 D S 3010 5068 M 3013 5061 D S 3007 5064 M 3017
5061 D S 3119 5232 M 3131 5215 D 3137 5198 D 3142 5175 D 3142 5146 D
3137 5123 D 3125 5101 D 3114 5083 D 3097 5066 D 3079 5055 D 3068 5049
D S 3137 5198 M 3137 5152 D 3131 5123 D 3119 5101 D 3108 5083 D S
3119 5232 M 3125 5221 D 3131 5203 D 3137 5152 D S 3137 5198 M 3131
5146 D 3125 5123 D 3119 5106 D 3114 5095 D 3102 5078 D 3085 5061 D
3068 5049 D S 3840 2634 M 3854 2656 D 3868 2663 D 3883 2663 D 3897
2656 D 3904 2641 D 3904 2627 D S 3883 2663 M 3890 2656 D 3890 2627 D
3883 2598 D 3876 2584 D 3861 2569 D 3847 2562 D 3832 2562 D 3825 2569
D 3825 2584 D 3840 2584 D 3840 2569 D 3832 2569 D 3832 2576 D S 3897
2648 M 3897 2627 D 3890 2598 D 3890 2576 D S 3955 2648 M 3955 2656 D
3948 2656 D 3948 2641 D 3962 2641 D 3962 2656 D 3955 2663 D 3940 2663
D 3926 2656 D 3912 2641 D 3904 2627 D 3897 2598 D 3897 2569 D 3904
2562 D S 3883 2598 M 3883 2584 D 3890 2569 D 3904 2562 D 3919 2562 D
3933 2569 D 3948 2591 D S 4015 2617 M 3989 2526 D S 4020 2617 M 3994
2526 D S 4024 2617 M 3998 2526 D S 4041 2591 M 4033 2556 D S 4002
2617 M 4067 2617 D 4063 2591 D S 4011 2574 M 4037 2574 D S 3976 2526
M 4011 2526 D S 4007 2617 M 4020 2612 D S 4011 2617 M 4015 2608 D S
4028 2617 M 4020 2608 D S 4033 2617 M 4020 2612 D S 4050 2617 M 4063
2612 D S 4054 2617 M 4063 2608 D S 4059 2617 M 4063 2604 D S 4063
2617 M 4063 2591 D S 4041 2591 M 4033 2574 D 4033 2556 D S 4037 2582
M 4028 2574 D 4033 2565 D S 4037 2578 M 4024 2574 D 4033 2569 D S
3994 2530 M 3981 2526 D S 3994 2535 M 3985 2526 D S 3998 2535 M 4002
2526 D S 3994 2530 M 4007 2526 D S 5351 3048 M 5320 2941 D S 5356
3048 M 5326 2941 D S 5361 3048 M 5331 2941 D S 5381 3017 M 5371 2976
D S 5336 3048 M 5412 3048 D 5407 3017 D S 5346 2997 M 5376 2997 D S
5305 2941 M 5346 2941 D S 5341 3048 M 5356 3043 D S 5346 3048 M 5351
3037 D S 5366 3048 M 5356 3037 D S 5371 3048 M 5356 3043 D S 5392
3048 M 5407 3043 D S 5397 3048 M 5407 3037 D S 5402 3048 M 5407 3032
D S 5407 3048 M 5407 3017 D S 5381 3017 M 5371 2997 D 5371 2976 D S
5376 3007 M 5366 2997 D 5371 2987 D S 5376 3002 M 5361 2997 D 5371
2992 D S 5326 2946 M 5310 2941 D S 5326 2951 M 5315 2941 D S 5331
2951 M 5336 2941 D S 5326 2946 M 5341 2941 D S 5458 3048 M 5458 3037
D 5468 3037 D 5468 3048 D 5458 3048 D S 5463 3048 M 5463 3037 D S
5458 3043 M 5468 3043 D S 5422 2992 M 5427 3002 D 5437 3012 D 5448
3012 D 5453 3007 D 5458 2997 D 5458 2981 D 5448 2956 D S 5453 3007 M
5453 2987 D 5448 2966 D 5448 2946 D S 5453 2997 M 5443 2971 D 5443
2956 D 5448 2946 D 5453 2941 D 5463 2941 D 5473 2951 D 5478 2961 D S
5565 3012 M 5544 2941 D 5539 2926 D 5529 2910 D 5519 2905 D S 5570
3012 M 5549 2941 D 5539 2920 D S 5565 3012 M 5575 3012 D 5554 2941 D
5544 2920 D 5534 2910 D 5519 2905 D 5504 2905 D 5493 2910 D 5488 2915
D 5488 2926 D 5498 2926 D 5498 2915 D 5493 2915 D 5493 2920 D S 5554
2976 M 5554 2992 D 5549 3007 D 5539 3012 D 5529 3012 D 5514 3007 D
5504 2992 D 5498 2976 D 5498 2966 D 5504 2951 D 5509 2946 D 5519 2941
D 5529 2941 D 5539 2946 D 5544 2951 D 5549 2961 D 5554 2976 D S 5514
3002 M 5509 2992 D 5504 2976 D 5504 2961 D 5509 2951 D S 5529 3012 M
5519 3002 D 5514 2992 D 5509 2976 D 5509 2961 D 5514 2946 D 5519 2941
D S 5595 2992 M 5600 3002 D 5610 3012 D 5621 3012 D 5626 3007 D 5631
2997 D 5631 2981 D 5621 2956 D S 5626 3007 M 5626 2987 D 5621 2966 D
5621 2946 D S 5626 2997 M 5615 2971 D 5615 2956 D 5621 2946 D 5631
2941 D 5641 2941 D 5651 2946 D 5661 2956 D 5671 2971 D S 5682 3012 M
5671 2971 D 5671 2956 D 5676 2946 D 5682 2941 D 5692 2941 D 5702 2951
D 5707 2961 D S 5687 3012 M 5676 2971 D 5676 2946 D S 5682 3012 M
5692 3012 D 5682 2976 D 5676 2956 D S 5717 2992 M 5722 3002 D 5732
3012 D 5743 3012 D 5748 3007 D 5753 2997 D 5753 2976 D 5743 2941 D S
5748 3007 M 5748 2976 D 5737 2941 D S 5748 2997 M 5743 2976 D 5732
2941 D 5743 2941 D S 5793 3002 M 5793 3007 D 5788 3007 D 5788 2997 D
5799 2997 D 5799 3007 D 5793 3012 D 5783 3012 D 5773 3007 D 5763 2997
D 5753 2976 D S 5824 2966 M 5844 2971 D 5860 2976 D 5875 2987 D 5880
2997 D 5875 3007 D 5865 3012 D 5849 3012 D 5834 3007 D 5824 2992 D
5819 2976 D 5819 2966 D 5824 2951 D 5829 2946 D 5839 2941 D 5849 2941
D 5865 2946 D 5875 2956 D S 5834 3002 M 5829 2992 D 5824 2976 D 5824
2961 D 5829 2951 D S 5849 3012 M 5839 3002 D 5834 2992 D 5829 2976 D
5829 2961 D 5834 2946 D 5839 2941 D S 6038 3022 M 6038 3027 D 6043
3027 D 6043 3017 D 6032 3017 D 6032 3027 D 6038 3037 D 6043 3043 D
6058 3048 D 6073 3048 D 6088 3043 D 6093 3032 D 6093 3022 D 6088 3012
D 6078 3002 D 6027 2971 D 6017 2961 D 6007 2941 D S 6083 3043 M 6088
3032 D 6088 3022 D 6083 3012 D 6073 3002 D 6058 2992 D S 6073 3048 M
6078 3043 D 6083 3032 D 6083 3022 D 6078 3012 D 6068 3002 D 6027 2971
D S 6012 2951 M 6017 2956 D 6027 2956 D 6053 2951 D 6078 2951 D 6083
2956 D S 6027 2956 M 6053 2946 D 6078 2946 D S 6027 2956 M 6053 2941
D 6068 2941 D 6078 2946 D 6083 2956 D 6083 2961 D S 2600 6100 M 5000
6100 D S 2600 6100 M 2600 6055 D S 2526 6039 M 2514 6035 D 2507 6028
D 2499 6016 D 2495 6005 D 2491 5990 D 2491 5978 D 2495 5967 D 2499
5963 D 2507 5959 D 2514 5959 D 2526 5963 D 2533 5971 D 2541 5982 D
2545 5993 D 2549 6009 D 2549 6020 D 2545 6032 D 2541 6035 D 2533 6039
D 2526 6039 D S 2514 6032 M 2507 6024 D 2503 6016 D 2499 6005 D 2495
5990 D 2495 5974 D 2499 5967 D S 2526 5967 M 2533 5974 D 2537 5982 D
2541 5993 D 2545 6009 D 2545 6024 D 2541 6032 D S 2526 6039 M 2518
6035 D 2510 6024 D 2507 6016 D 2503 6005 D 2499 5990 D 2499 5971 D
2503 5963 D 2507 5959 D S 2514 5959 M 2522 5963 D 2530 5974 D 2533
5982 D 2537 5993 D 2541 6009 D 2541 6028 D 2537 6035 D 2533 6039 D S
2571 5971 M 2568 5967 D 2568 5963 D 2571 5959 D 2575 5959 D 2579 5963
D 2579 5967 D 2575 5971 D 2571 5971 D S 2571 5967 M 2571 5963 D 2575
5963 D 2575 5967 D 2571 5967 D S 2629 6020 M 2629 6024 D 2632 6024 D
2632 6016 D 2625 6016 D 2625 6024 D 2629 6032 D 2632 6035 D 2644 6039
D 2655 6039 D 2667 6035 D 2670 6028 D 2670 6020 D 2667 6013 D 2663
6009 D 2655 6005 D 2644 6001 D S 2663 6035 M 2667 6028 D 2667 6020 D
2663 6013 D 2659 6009 D S 2655 6039 M 2659 6035 D 2663 6028 D 2663
6020 D 2659 6013 D 2651 6005 D 2644 6001 D S 2636 6001 M 2644 6001 D
2655 5997 D 2659 5993 D 2663 5986 D 2663 5974 D 2659 5967 D 2651 5963
D 2640 5959 D 2629 5959 D 2617 5963 D 2613 5967 D 2610 5974 D 2610
5982 D 2617 5982 D 2617 5974 D 2613 5974 D 2613 5978 D S 2655 5993 M
2659 5986 D 2659 5974 D 2655 5967 D S 2644 6001 M 2651 5997 D 2655
5990 D 2655 5974 D 2651 5967 D 2648 5963 D 2640 5959 D S 2640 6100 M
2640 6070 D S 2680 6100 M 2680 6070 D S 2720 6100 M 2720 6070 D S
2760 6100 M 2760 6070 D S 2800 6100 M 2800 6070 D S 2840 6100 M 2840
6070 D S 2880 6100 M 2880 6070 D S 2920 6100 M 2920 6070 D S 2960
6100 M 2960 6070 D S 3000 6100 M 3000 6055 D S 2926 6039 M 2914 6035
D 2907 6028 D 2899 6016 D 2895 6005 D 2891 5990 D 2891 5978 D 2895
5967 D 2899 5963 D 2907 5959 D 2914 5959 D 2926 5963 D 2933 5971 D
2941 5982 D 2945 5993 D 2949 6009 D 2949 6020 D 2945 6032 D 2941 6035
D 2933 6039 D 2926 6039 D S 2914 6032 M 2907 6024 D 2903 6016 D 2899
6005 D 2895 5990 D 2895 5974 D 2899 5967 D S 2926 5967 M 2933 5974 D
2937 5982 D 2941 5993 D 2945 6009 D 2945 6024 D 2941 6032 D S 2926
6039 M 2918 6035 D 2910 6024 D 2907 6016 D 2903 6005 D 2899 5990 D
2899 5971 D 2903 5963 D 2907 5959 D S 2914 5959 M 2922 5963 D 2930
5974 D 2933 5982 D 2937 5993 D 2941 6009 D 2941 6028 D 2937 6035 D
2933 6039 D S 2971 5971 M 2968 5967 D 2968 5963 D 2971 5959 D 2975
5959 D 2979 5963 D 2979 5967 D 2975 5971 D 2971 5971 D S 2971 5967 M
2971 5963 D 2975 5963 D 2975 5967 D 2971 5967 D S 3059 6024 M 3040
5959 D 3048 5959 D S 3070 6039 M 3063 6024 D 3044 5959 D S 3070 6039
M 3048 5959 D S 3070 6039 M 3010 5982 D 3070 5982 D S 3040 6100 M
3040 6070 D S 3080 6100 M 3080 6070 D S 3120 6100 M 3120 6070 D S
3160 6100 M 3160 6070 D S 3200 6100 M 3200 6070 D S 3240 6100 M 3240
6070 D S 3280 6100 M 3280 6070 D S 3320 6100 M 3320 6070 D S 3360
6100 M 3360 6070 D S 3400 6100 M 3400 6055 D S 3326 6039 M 3314 6035
D 3307 6028 D 3299 6016 D 3295 6005 D 3291 5990 D 3291 5978 D 3295
5967 D 3299 5963 D 3307 5959 D 3314 5959 D 3326 5963 D 3333 5971 D
3341 5982 D 3345 5993 D 3349 6009 D 3349 6020 D 3345 6032 D 3341 6035
D 3333 6039 D 3326 6039 D S 3314 6032 M 3307 6024 D 3303 6016 D 3299
6005 D 3295 5990 D 3295 5974 D 3299 5967 D S 3326 5967 M 3333 5974 D
3337 5982 D 3341 5993 D 3345 6009 D 3345 6024 D 3341 6032 D S 3326
6039 M 3318 6035 D 3310 6024 D 3307 6016 D 3303 6005 D 3299 5990 D
3299 5971 D 3303 5963 D 3307 5959 D S 3314 5959 M 3322 5963 D 3330
5974 D 3333 5982 D 3337 5993 D 3341 6009 D 3341 6028 D 3337 6035 D
3333 6039 D S 3371 5971 M 3368 5967 D 3368 5963 D 3371 5959 D 3375
5959 D 3379 5963 D 3379 5967 D 3375 5971 D 3371 5971 D S 3371 5967 M
3371 5963 D 3375 5963 D 3375 5967 D 3371 5967 D S 3436 6039 M 3417
6001 D S 3436 6039 M 3474 6039 D S 3436 6035 M 3467 6035 D S 3432
6032 M 3451 6032 D 3467 6035 D 3474 6039 D S 3417 6001 M 3421 6005 D
3432 6009 D 3444 6009 D 3455 6005 D 3459 6001 D 3463 5993 D 3463 5982
D 3459 5971 D 3451 5963 D 3436 5959 D 3425 5959 D 3417 5963 D 3413
5967 D 3410 5974 D 3410 5982 D 3417 5982 D 3417 5974 D 3413 5974 D
3413 5978 D S 3455 6001 M 3459 5993 D 3459 5982 D 3455 5971 D 3448
5963 D S 3444 6009 M 3451 6005 D 3455 5997 D 3455 5982 D 3451 5971 D
3444 5963 D 3436 5959 D S 3440 6100 M 3440 6070 D S 3480 6100 M 3480
6070 D S 3520 6100 M 3520 6070 D S 3560 6100 M 3560 6070 D S 3600
6100 M 3600 6070 D S 3640 6100 M 3640 6070 D S 3680 6100 M 3680 6070
D S 3720 6100 M 3720 6070 D S 3760 6100 M 3760 6070 D S 3800 6100 M
3800 6055 D S 3726 6039 M 3714 6035 D 3707 6028 D 3699 6016 D 3695
6005 D 3691 5990 D 3691 5978 D 3695 5967 D 3699 5963 D 3707 5959 D
3714 5959 D 3726 5963 D 3733 5971 D 3741 5982 D 3745 5993 D 3749 6009
D 3749 6020 D 3745 6032 D 3741 6035 D 3733 6039 D 3726 6039 D S 3714
6032 M 3707 6024 D 3703 6016 D 3699 6005 D 3695 5990 D 3695 5974 D
3699 5967 D S 3726 5967 M 3733 5974 D 3737 5982 D 3741 5993 D 3745
6009 D 3745 6024 D 3741 6032 D S 3726 6039 M 3718 6035 D 3710 6024 D
3707 6016 D 3703 6005 D 3699 5990 D 3699 5971 D 3703 5963 D 3707 5959
D S 3714 5959 M 3722 5963 D 3730 5974 D 3733 5982 D 3737 5993 D 3741
6009 D 3741 6028 D 3737 6035 D 3733 6039 D S 3771 5971 M 3768 5967 D
3768 5963 D 3771 5959 D 3775 5959 D 3779 5963 D 3779 5967 D 3775 5971
D 3771 5971 D S 3771 5967 M 3771 5963 D 3775 5963 D 3775 5967 D 3771
5967 D S 3867 6024 M 3867 6028 D 3863 6028 D 3863 6020 D 3870 6020 D
3870 6028 D 3867 6035 D 3859 6039 D 3848 6039 D 3836 6035 D 3829 6028
D 3821 6016 D 3817 6005 D 3813 5990 D 3813 5978 D 3817 5967 D 3821
5963 D 3829 5959 D 3840 5959 D 3851 5963 D 3859 5971 D 3863 5978 D
3863 5990 D 3859 5997 D 3855 6001 D 3848 6005 D 3836 6005 D 3829 6001
D 3825 5997 D 3821 5990 D S 3832 6028 M 3825 6016 D 3821 6005 D 3817
5990 D 3817 5974 D 3821 5967 D S 3855 5971 M 3859 5978 D 3859 5990 D
3855 5997 D S 3848 6039 M 3840 6035 D 3832 6024 D 3829 6016 D 3825
6005 D 3821 5990 D 3821 5971 D 3825 5963 D 3829 5959 D S 3840 5959 M
3848 5963 D 3851 5967 D 3855 5978 D 3855 5993 D 3851 6001 D 3848 6005
D S 3840 6100 M 3840 6070 D S 3880 6100 M 3880 6070 D S 3920 6100 M
3920 6070 D S 3960 6100 M 3960 6070 D S 4000 6100 M 4000 6070 D S
4040 6100 M 4040 6070 D S 4080 6100 M 4080 6070 D S 4120 6100 M 4120
6070 D S 4160 6100 M 4160 6070 D S 4200 6100 M 4200 6055 D S 4126
6039 M 4114 6035 D 4107 6028 D 4099 6016 D 4095 6005 D 4091 5990 D
4091 5978 D 4095 5967 D 4099 5963 D 4107 5959 D 4114 5959 D 4126 5963
D 4133 5971 D 4141 5982 D 4145 5993 D 4149 6009 D 4149 6020 D 4145
6032 D 4141 6035 D 4133 6039 D 4126 6039 D S 4114 6032 M 4107 6024 D
4103 6016 D 4099 6005 D 4095 5990 D 4095 5974 D 4099 5967 D S 4126
5967 M 4133 5974 D 4137 5982 D 4141 5993 D 4145 6009 D 4145 6024 D
4141 6032 D S 4126 6039 M 4118 6035 D 4110 6024 D 4107 6016 D 4103
6005 D 4099 5990 D 4099 5971 D 4103 5963 D 4107 5959 D S 4114 5959 M
4122 5963 D 4130 5974 D 4133 5982 D 4137 5993 D 4141 6009 D 4141 6028
D 4137 6035 D 4133 6039 D S 4171 5971 M 4168 5967 D 4168 5963 D 4171
5959 D 4175 5959 D 4179 5963 D 4179 5967 D 4175 5971 D 4171 5971 D S
4171 5967 M 4171 5963 D 4175 5963 D 4175 5967 D 4171 5967 D S 4225
6039 M 4217 6016 D S 4274 6039 M 4270 6028 D 4263 6016 D 4248 5997 D
4240 5986 D 4236 5974 D 4232 5959 D S 4240 5990 M 4232 5974 D 4229
5959 D S 4263 6016 M 4240 5993 D 4232 5982 D 4229 5974 D 4225 5959 D
4232 5959 D S 4221 6028 M 4232 6039 D 4240 6039 D 4259 6028 D S 4229
6035 M 4240 6035 D 4259 6028 D S 4221 6028 M 4229 6032 D 4240 6032 D
4259 6028 D 4267 6028 D 4270 6032 D 4274 6039 D S 4240 6100 M 4240
6070 D S 4280 6100 M 4280 6070 D S 4320 6100 M 4320 6070 D S 4360
6100 M 4360 6070 D S 4400 6100 M 4400 6070 D S 4440 6100 M 4440 6070
D S 4480 6100 M 4480 6070 D S 4520 6100 M 4520 6070 D S 4560 6100 M
4560 6070 D S 4600 6100 M 4600 6055 D S 4526 6039 M 4514 6035 D 4507
6028 D 4499 6016 D 4495 6005 D 4491 5990 D 4491 5978 D 4495 5967 D
4499 5963 D 4507 5959 D 4514 5959 D 4526 5963 D 4533 5971 D 4541 5982
D 4545 5993 D 4549 6009 D 4549 6020 D 4545 6032 D 4541 6035 D 4533
6039 D 4526 6039 D S 4514 6032 M 4507 6024 D 4503 6016 D 4499 6005 D
4495 5990 D 4495 5974 D 4499 5967 D S 4526 5967 M 4533 5974 D 4537
5982 D 4541 5993 D 4545 6009 D 4545 6024 D 4541 6032 D S 4526 6039 M
4518 6035 D 4510 6024 D 4507 6016 D 4503 6005 D 4499 5990 D 4499 5971
D 4503 5963 D 4507 5959 D S 4514 5959 M 4522 5963 D 4530 5974 D 4533
5982 D 4537 5993 D 4541 6009 D 4541 6028 D 4537 6035 D 4533 6039 D S
4571 5971 M 4568 5967 D 4568 5963 D 4571 5959 D 4575 5959 D 4579 5963
D 4579 5967 D 4575 5971 D 4571 5971 D S 4571 5967 M 4571 5963 D 4575
5963 D 4575 5967 D 4571 5967 D S 4644 6039 M 4632 6035 D 4629 6032 D
4625 6024 D 4625 6013 D 4629 6005 D 4636 6001 D 4648 6001 D 4659 6005
D 4667 6009 D 4670 6016 D 4670 6028 D 4667 6035 D 4659 6039 D 4644
6039 D S 4651 6039 M 4632 6035 D S 4632 6032 M 4629 6024 D 4629 6009
D 4632 6005 D S 4629 6005 M 4640 6001 D S 4644 6001 M 4659 6005 D S
4663 6009 M 4667 6016 D 4667 6028 D 4663 6035 D S 4667 6035 M 4651
6039 D S 4644 6039 M 4636 6032 D 4632 6024 D 4632 6009 D 4636 6001 D
S 4648 6001 M 4655 6005 D 4659 6009 D 4663 6016 D 4663 6032 D 4659
6039 D S 4636 6001 M 4621 5997 D 4613 5990 D 4610 5982 D 4610 5971 D
4613 5963 D 4625 5959 D 4640 5959 D 4655 5963 D 4659 5967 D 4663 5974
D 4663 5986 D 4659 5993 D 4655 5997 D 4648 6001 D S 4640 6001 M 4621
5997 D S 4625 5997 M 4617 5990 D 4613 5982 D 4613 5971 D 4617 5963 D
S 4613 5963 M 4632 5959 D 4655 5963 D S 4655 5967 M 4659 5974 D 4659
5986 D 4655 5993 D S 4655 5997 M 4644 6001 D S 4636 6001 M 4629 5997
D 4621 5990 D 4617 5982 D 4617 5971 D 4621 5963 D 4625 5959 D S 4640
5959 M 4648 5963 D 4651 5967 D 4655 5974 D 4655 5990 D 4651 5997 D
4648 6001 D S 4640 6100 M 4640 6070 D S 4680 6100 M 4680 6070 D S
4720 6100 M 4720 6070 D S 4760 6100 M 4760 6070 D S 4800 6100 M 4800
6070 D S 4840 6100 M 4840 6070 D S 4880 6100 M 4880 6070 D S 4920
6100 M 4920 6070 D S 4960 6100 M 4960 6070 D S 5000 6100 M 5000 6055
D S 4926 6039 M 4914 6035 D 4907 6028 D 4899 6016 D 4895 6005 D 4891
5990 D 4891 5978 D 4895 5967 D 4899 5963 D 4907 5959 D 4914 5959 D
4926 5963 D 4933 5971 D 4941 5982 D 4945 5993 D 4949 6009 D 4949 6020
D 4945 6032 D 4941 6035 D 4933 6039 D 4926 6039 D S 4914 6032 M 4907
6024 D 4903 6016 D 4899 6005 D 4895 5990 D 4895 5974 D 4899 5967 D S
4926 5967 M 4933 5974 D 4937 5982 D 4941 5993 D 4945 6009 D 4945 6024
D 4941 6032 D S 4926 6039 M 4918 6035 D 4910 6024 D 4907 6016 D 4903
6005 D 4899 5990 D 4899 5971 D 4903 5963 D 4907 5959 D S 4914 5959 M
4922 5963 D 4930 5974 D 4933 5982 D 4937 5993 D 4941 6009 D 4941 6028
D 4937 6035 D 4933 6039 D S 4971 5971 M 4968 5967 D 4968 5963 D 4971
5959 D 4975 5959 D 4979 5963 D 4979 5967 D 4975 5971 D 4971 5971 D S
4971 5967 M 4971 5963 D 4975 5963 D 4975 5967 D 4971 5967 D S 5063
6009 M 5059 6001 D 5055 5997 D 5048 5993 D 5036 5993 D 5029 5997 D
5025 6001 D 5021 6009 D 5021 6020 D 5025 6028 D 5032 6035 D 5044 6039
D 5055 6039 D 5063 6035 D 5067 6032 D 5070 6020 D 5070 6009 D 5067
5993 D 5063 5982 D 5055 5971 D 5048 5963 D 5036 5959 D 5025 5959 D
5017 5963 D 5013 5971 D 5013 5978 D 5021 5978 D 5021 5971 D 5017 5971
D 5017 5974 D S 5029 6001 M 5025 6009 D 5025 6020 D 5029 6028 D S
5063 6032 M 5067 6024 D 5067 6009 D 5063 5993 D 5059 5982 D 5051 5971
D S 5036 5993 M 5032 5997 D 5029 6005 D 5029 6020 D 5032 6032 D 5036
6035 D 5044 6039 D S 5055 6039 M 5059 6035 D 5063 6028 D 5063 6009 D
5059 5993 D 5055 5982 D 5051 5974 D 5044 5963 D 5036 5959 D S 2600
6100 M 2600 8500 D S 2600 6100 M 2555 6100 D S 2345 6140 M 2333 6136
D 2326 6129 D 2318 6117 D 2314 6106 D 2311 6090 D 2311 6079 D 2314
6068 D 2318 6064 D 2326 6060 D 2333 6060 D 2345 6064 D 2353 6071 D
2360 6083 D 2364 6094 D 2368 6110 D 2368 6121 D 2364 6132 D 2360 6136
D 2353 6140 D 2345 6140 D S 2333 6132 M 2326 6125 D 2322 6117 D 2318
6106 D 2314 6090 D 2314 6075 D 2318 6068 D S 2345 6068 M 2353 6075 D
2356 6083 D 2360 6094 D 2364 6110 D 2364 6125 D 2360 6132 D S 2345
6140 M 2337 6136 D 2330 6125 D 2326 6117 D 2322 6106 D 2318 6090 D
2318 6071 D 2322 6064 D 2326 6060 D S 2333 6060 M 2341 6064 D 2349
6075 D 2353 6083 D 2356 6094 D 2360 6110 D 2360 6129 D 2356 6136 D
2353 6140 D S 2391 6071 M 2387 6068 D 2387 6064 D 2391 6060 D 2394
6060 D 2398 6064 D 2398 6068 D 2394 6071 D 2391 6071 D S 2391 6068 M
2391 6064 D 2394 6064 D 2394 6068 D 2391 6068 D S 2467 6140 M 2455
6136 D 2448 6129 D 2440 6117 D 2436 6106 D 2433 6090 D 2433 6079 D
2436 6068 D 2440 6064 D 2448 6060 D 2455 6060 D 2467 6064 D 2474 6071
D 2482 6083 D 2486 6094 D 2490 6110 D 2490 6121 D 2486 6132 D 2482
6136 D 2474 6140 D 2467 6140 D S 2455 6132 M 2448 6125 D 2444 6117 D
2440 6106 D 2436 6090 D 2436 6075 D 2440 6068 D S 2467 6068 M 2474
6075 D 2478 6083 D 2482 6094 D 2486 6110 D 2486 6125 D 2482 6132 D S
2467 6140 M 2459 6136 D 2452 6125 D 2448 6117 D 2444 6106 D 2440 6090
D 2440 6071 D 2444 6064 D 2448 6060 D S 2455 6060 M 2463 6064 D 2471
6075 D 2474 6083 D 2478 6094 D 2482 6110 D 2482 6129 D 2478 6136 D
2474 6140 D S 2600 6134 M 2570 6134 D S 2600 6168 M 2570 6168 D S
2600 6203 M 2570 6203 D S 2600 6237 M 2570 6237 D S 2600 6272 M 2570
6272 D S 2600 6306 M 2570 6306 D S 2600 6340 M 2570 6340 D S 2600
6374 M 2570 6374 D S 2600 6408 M 2570 6408 D S 2600 6443 M 2555 6443
D S 2345 6483 M 2333 6479 D 2326 6471 D 2318 6460 D 2314 6449 D 2311
6433 D 2311 6422 D 2314 6410 D 2318 6407 D 2326 6403 D 2333 6403 D
2345 6407 D 2353 6414 D 2360 6426 D 2364 6437 D 2368 6452 D 2368 6464
D 2364 6475 D 2360 6479 D 2353 6483 D 2345 6483 D S 2333 6475 M 2326
6468 D 2322 6460 D 2318 6449 D 2314 6433 D 2314 6418 D 2318 6410 D S
2345 6410 M 2353 6418 D 2356 6426 D 2360 6437 D 2364 6452 D 2364 6468
D 2360 6475 D S 2345 6483 M 2337 6479 D 2330 6468 D 2326 6460 D 2322
6449 D 2318 6433 D 2318 6414 D 2322 6407 D 2326 6403 D S 2333 6403 M
2341 6407 D 2349 6418 D 2353 6426 D 2356 6437 D 2360 6452 D 2360 6471
D 2356 6479 D 2353 6483 D S 2391 6414 M 2387 6410 D 2387 6407 D 2391
6403 D 2394 6403 D 2398 6407 D 2398 6410 D 2394 6414 D 2391 6414 D S
2391 6410 M 2391 6407 D 2394 6407 D 2394 6410 D 2391 6410 D S 2467
6468 M 2448 6403 D 2455 6403 D S 2478 6483 M 2471 6468 D 2452 6403 D
S 2478 6483 M 2455 6403 D S 2478 6483 M 2467 6471 D 2455 6464 D 2448
6460 D S 2467 6468 M 2459 6464 D 2448 6460 D S 2600 6477 M 2570 6477
D S 2600 6512 M 2570 6512 D S 2600 6546 M 2570 6546 D S 2600 6580 M
2570 6580 D S 2600 6614 M 2570 6614 D S 2600 6648 M 2570 6648 D S
2600 6683 M 2570 6683 D S 2600 6717 M 2570 6717 D S 2600 6752 M 2570
6752 D S 2600 6786 M 2555 6786 D S 2345 6826 M 2333 6822 D 2326 6814
D 2318 6803 D 2314 6791 D 2311 6776 D 2311 6765 D 2314 6753 D 2318
6749 D 2326 6746 D 2333 6746 D 2345 6749 D 2353 6757 D 2360 6768 D
2364 6780 D 2368 6795 D 2368 6807 D 2364 6818 D 2360 6822 D 2353 6826
D 2345 6826 D S 2333 6818 M 2326 6810 D 2322 6803 D 2318 6791 D 2314
6776 D 2314 6761 D 2318 6753 D S 2345 6753 M 2353 6761 D 2356 6768 D
2360 6780 D 2364 6795 D 2364 6810 D 2360 6818 D S 2345 6826 M 2337
6822 D 2330 6810 D 2326 6803 D 2322 6791 D 2318 6776 D 2318 6757 D
2322 6749 D 2326 6746 D S 2333 6746 M 2341 6749 D 2349 6761 D 2353
6768 D 2356 6780 D 2360 6795 D 2360 6814 D 2356 6822 D 2353 6826 D S
2391 6757 M 2387 6753 D 2387 6749 D 2391 6746 D 2394 6746 D 2398 6749
D 2398 6753 D 2394 6757 D 2391 6757 D S 2391 6753 M 2391 6749 D 2394
6749 D 2394 6753 D 2391 6753 D S 2448 6807 M 2448 6810 D 2452 6810 D
2452 6803 D 2444 6803 D 2444 6810 D 2448 6818 D 2452 6822 D 2463 6826
D 2474 6826 D 2486 6822 D 2490 6814 D 2490 6807 D 2486 6799 D 2478
6791 D 2440 6768 D 2433 6761 D 2425 6746 D S 2482 6822 M 2486 6814 D
2486 6807 D 2482 6799 D 2474 6791 D 2463 6784 D S 2474 6826 M 2478
6822 D 2482 6814 D 2482 6807 D 2478 6799 D 2471 6791 D 2440 6768 D S
2429 6753 M 2433 6757 D 2440 6757 D 2459 6753 D 2478 6753 D 2482 6757
D S 2440 6757 M 2459 6749 D 2478 6749 D S 2440 6757 M 2459 6746 D
2471 6746 D 2478 6749 D 2482 6757 D 2482 6761 D S 2600 6820 M 2570
6820 D S 2600 6854 M 2570 6854 D S 2600 6888 M 2570 6888 D S 2600
6923 M 2570 6923 D S 2600 6957 M 2570 6957 D S 2600 6992 M 2570 6992
D S 2600 7026 M 2570 7026 D S 2600 7060 M 2570 7060 D S 2600 7094 M
2570 7094 D S 2600 7128 M 2555 7128 D S 2345 7168 M 2333 7165 D 2326
7157 D 2318 7146 D 2314 7134 D 2311 7119 D 2311 7107 D 2314 7096 D
2318 7092 D 2326 7088 D 2333 7088 D 2345 7092 D 2353 7100 D 2360 7111
D 2364 7123 D 2368 7138 D 2368 7149 D 2364 7161 D 2360 7165 D 2353
7168 D 2345 7168 D S 2333 7161 M 2326 7153 D 2322 7146 D 2318 7134 D
2314 7119 D 2314 7104 D 2318 7096 D S 2345 7096 M 2353 7104 D 2356
7111 D 2360 7123 D 2364 7138 D 2364 7153 D 2360 7161 D S 2345 7168 M
2337 7165 D 2330 7153 D 2326 7146 D 2322 7134 D 2318 7119 D 2318 7100
D 2322 7092 D 2326 7088 D S 2333 7088 M 2341 7092 D 2349 7104 D 2353
7111 D 2356 7123 D 2360 7138 D 2360 7157 D 2356 7165 D 2353 7168 D S
2391 7100 M 2387 7096 D 2387 7092 D 2391 7088 D 2394 7088 D 2398 7092
D 2398 7096 D 2394 7100 D 2391 7100 D S 2391 7096 M 2391 7092 D 2394
7092 D 2394 7096 D 2391 7096 D S 2448 7149 M 2448 7153 D 2452 7153 D
2452 7146 D 2444 7146 D 2444 7153 D 2448 7161 D 2452 7165 D 2463 7168
D 2474 7168 D 2486 7165 D 2490 7157 D 2490 7149 D 2486 7142 D 2482
7138 D 2474 7134 D 2463 7130 D S 2482 7165 M 2486 7157 D 2486 7149 D
2482 7142 D 2478 7138 D S 2474 7168 M 2478 7165 D 2482 7157 D 2482
7149 D 2478 7142 D 2471 7134 D 2463 7130 D S 2455 7130 M 2463 7130 D
2474 7126 D 2478 7123 D 2482 7115 D 2482 7104 D 2478 7096 D 2471 7092
D 2459 7088 D 2448 7088 D 2436 7092 D 2433 7096 D 2429 7104 D 2429
7111 D 2436 7111 D 2436 7104 D 2433 7104 D 2433 7107 D S 2474 7123 M
2478 7115 D 2478 7104 D 2474 7096 D S 2463 7130 M 2471 7126 D 2474
7119 D 2474 7104 D 2471 7096 D 2467 7092 D 2459 7088 D S 2600 7163 M
2570 7163 D S 2600 7197 M 2570 7197 D S 2600 7232 M 2570 7232 D S
2600 7266 M 2570 7266 D S 2600 7300 M 2570 7300 D S 2600 7334 M 2570
7334 D S 2600 7368 M 2570 7368 D S 2600 7403 M 2570 7403 D S 2600
7437 M 2570 7437 D S 2600 7472 M 2555 7472 D S 2345 7512 M 2333 7508
D 2326 7500 D 2318 7489 D 2314 7477 D 2311 7462 D 2311 7451 D 2314
7439 D 2318 7435 D 2326 7432 D 2333 7432 D 2345 7435 D 2353 7443 D
2360 7454 D 2364 7466 D 2368 7481 D 2368 7493 D 2364 7504 D 2360 7508
D 2353 7512 D 2345 7512 D S 2333 7504 M 2326 7496 D 2322 7489 D 2318
7477 D 2314 7462 D 2314 7447 D 2318 7439 D S 2345 7439 M 2353 7447 D
2356 7454 D 2360 7466 D 2364 7481 D 2364 7496 D 2360 7504 D S 2345
7512 M 2337 7508 D 2330 7496 D 2326 7489 D 2322 7477 D 2318 7462 D
2318 7443 D 2322 7435 D 2326 7432 D S 2333 7432 M 2341 7435 D 2349
7447 D 2353 7454 D 2356 7466 D 2360 7481 D 2360 7500 D 2356 7508 D
2353 7512 D S 2391 7443 M 2387 7439 D 2387 7435 D 2391 7432 D 2394
7432 D 2398 7435 D 2398 7439 D 2394 7443 D 2391 7443 D S 2391 7439 M
2391 7435 D 2394 7435 D 2394 7439 D 2391 7439 D S 2478 7496 M 2459
7432 D 2467 7432 D S 2490 7512 M 2482 7496 D 2463 7432 D S 2490 7512
M 2467 7432 D S 2490 7512 M 2429 7454 D 2490 7454 D S 2600 7506 M
2570 7506 D S 2600 7540 M 2570 7540 D S 2600 7574 M 2570 7574 D S
2600 7608 M 2570 7608 D S 2600 7643 M 2570 7643 D S 2600 7677 M 2570
7677 D S 2600 7712 M 2570 7712 D S 2600 7746 M 2570 7746 D S 2600
7780 M 2570 7780 D S 2600 7814 M 2555 7814 D S 2345 7854 M 2333 7851
D 2326 7843 D 2318 7832 D 2314 7820 D 2311 7805 D 2311 7793 D 2314
7782 D 2318 7778 D 2326 7774 D 2333 7774 D 2345 7778 D 2353 7786 D
2360 7797 D 2364 7809 D 2368 7824 D 2368 7835 D 2364 7847 D 2360 7851
D 2353 7854 D 2345 7854 D S 2333 7847 M 2326 7839 D 2322 7832 D 2318
7820 D 2314 7805 D 2314 7790 D 2318 7782 D S 2345 7782 M 2353 7790 D
2356 7797 D 2360 7809 D 2364 7824 D 2364 7839 D 2360 7847 D S 2345
7854 M 2337 7851 D 2330 7839 D 2326 7832 D 2322 7820 D 2318 7805 D
2318 7786 D 2322 7778 D 2326 7774 D S 2333 7774 M 2341 7778 D 2349
7790 D 2353 7797 D 2356 7809 D 2360 7824 D 2360 7843 D 2356 7851 D
2353 7854 D S 2391 7786 M 2387 7782 D 2387 7778 D 2391 7774 D 2394
7774 D 2398 7778 D 2398 7782 D 2394 7786 D 2391 7786 D S 2391 7782 M
2391 7778 D 2394 7778 D 2394 7782 D 2391 7782 D S 2455 7854 M 2436
7816 D S 2455 7854 M 2493 7854 D S 2455 7851 M 2486 7851 D S 2452
7847 M 2471 7847 D 2486 7851 D 2493 7854 D S 2436 7816 M 2440 7820 D
2452 7824 D 2463 7824 D 2474 7820 D 2478 7816 D 2482 7809 D 2482 7797
D 2478 7786 D 2471 7778 D 2455 7774 D 2444 7774 D 2436 7778 D 2433
7782 D 2429 7790 D 2429 7797 D 2436 7797 D 2436 7790 D 2433 7790 D
2433 7793 D S 2474 7816 M 2478 7809 D 2478 7797 D 2474 7786 D 2467
7778 D S 2463 7824 M 2471 7820 D 2474 7812 D 2474 7797 D 2471 7786 D
2463 7778 D 2455 7774 D S 2600 7848 M 2570 7848 D S 2600 7883 M 2570
7883 D S 2600 7917 M 2570 7917 D S 2600 7952 M 2570 7952 D S 2600
7986 M 2570 7986 D S 2600 8020 M 2570 8020 D S 2600 8054 M 2570 8054
D S 2600 8088 M 2570 8088 D S 2600 8123 M 2570 8123 D S 2600 8157 M
2555 8157 D S 2345 8197 M 2333 8193 D 2326 8186 D 2318 8174 D 2314
8163 D 2311 8148 D 2311 8136 D 2314 8125 D 2318 8121 D 2326 8117 D
2333 8117 D 2345 8121 D 2353 8129 D 2360 8140 D 2364 8151 D 2368 8167
D 2368 8178 D 2364 8190 D 2360 8193 D 2353 8197 D 2345 8197 D S 2333
8190 M 2326 8182 D 2322 8174 D 2318 8163 D 2314 8148 D 2314 8132 D
2318 8125 D S 2345 8125 M 2353 8132 D 2356 8140 D 2360 8151 D 2364
8167 D 2364 8182 D 2360 8190 D S 2345 8197 M 2337 8193 D 2330 8182 D
2326 8174 D 2322 8163 D 2318 8148 D 2318 8129 D 2322 8121 D 2326 8117
D S 2333 8117 M 2341 8121 D 2349 8132 D 2353 8140 D 2356 8151 D 2360
8167 D 2360 8186 D 2356 8193 D 2353 8197 D S 2391 8129 M 2387 8125 D
2387 8121 D 2391 8117 D 2394 8117 D 2398 8121 D 2398 8125 D 2394 8129
D 2391 8129 D S 2391 8125 M 2391 8121 D 2394 8121 D 2394 8125 D 2391
8125 D S 2486 8182 M 2486 8186 D 2482 8186 D 2482 8178 D 2490 8178 D
2490 8186 D 2486 8193 D 2478 8197 D 2467 8197 D 2455 8193 D 2448 8186
D 2440 8174 D 2436 8163 D 2433 8148 D 2433 8136 D 2436 8125 D 2440
8121 D 2448 8117 D 2459 8117 D 2471 8121 D 2478 8129 D 2482 8136 D
2482 8148 D 2478 8155 D 2474 8159 D 2467 8163 D 2455 8163 D 2448 8159
D 2444 8155 D 2440 8148 D S 2452 8186 M 2444 8174 D 2440 8163 D 2436
8148 D 2436 8132 D 2440 8125 D S 2474 8129 M 2478 8136 D 2478 8148 D
2474 8155 D S 2467 8197 M 2459 8193 D 2452 8182 D 2448 8174 D 2444
8163 D 2440 8148 D 2440 8129 D 2444 8121 D 2448 8117 D S 2459 8117 M
2467 8121 D 2471 8125 D 2474 8136 D 2474 8151 D 2471 8159 D 2467 8163
D S 2600 8192 M 2570 8192 D S 2600 8226 M 2570 8226 D S 2600 8260 M
2570 8260 D S 2600 8294 M 2570 8294 D S 2600 8328 M 2570 8328 D S
2600 8363 M 2570 8363 D S 2600 8397 M 2570 8397 D S 2600 8432 M 2570
8432 D S 2600 8466 M 2570 8466 D S 2600 8500 M 2555 8500 D S 2345
8540 M 2333 8536 D 2326 8529 D 2318 8517 D 2314 8506 D 2311 8490 D
2311 8479 D 2314 8468 D 2318 8464 D 2326 8460 D 2333 8460 D 2345 8464
D 2353 8471 D 2360 8483 D 2364 8494 D 2368 8510 D 2368 8521 D 2364
8532 D 2360 8536 D 2353 8540 D 2345 8540 D S 2333 8532 M 2326 8525 D
2322 8517 D 2318 8506 D 2314 8490 D 2314 8475 D 2318 8468 D S 2345
8468 M 2353 8475 D 2356 8483 D 2360 8494 D 2364 8510 D 2364 8525 D
2360 8532 D S 2345 8540 M 2337 8536 D 2330 8525 D 2326 8517 D 2322
8506 D 2318 8490 D 2318 8471 D 2322 8464 D 2326 8460 D S 2333 8460 M
2341 8464 D 2349 8475 D 2353 8483 D 2356 8494 D 2360 8510 D 2360 8529
D 2356 8536 D 2353 8540 D S 2391 8471 M 2387 8468 D 2387 8464 D 2391
8460 D 2394 8460 D 2398 8464 D 2398 8468 D 2394 8471 D 2391 8471 D S
2391 8468 M 2391 8464 D 2394 8464 D 2394 8468 D 2391 8468 D S 2444
8540 M 2436 8517 D S 2493 8540 M 2490 8529 D 2482 8517 D 2467 8498 D
2459 8487 D 2455 8475 D 2452 8460 D S 2459 8490 M 2452 8475 D 2448
8460 D S 2482 8517 M 2459 8494 D 2452 8483 D 2448 8475 D 2444 8460 D
2452 8460 D S 2440 8529 M 2452 8540 D 2459 8540 D 2478 8529 D S 2448
8536 M 2459 8536 D 2478 8529 D S 2440 8529 M 2448 8532 D 2459 8532 D
2478 8529 D 2486 8529 D 2490 8532 D 2493 8540 D S 2600 8500 M 5000
8500 D S 5000 6100 M 5000 8500 D S 3000 7198 M 3008 7192 D 3016 7186
D 3024 7180 D 3032 7174 D 3040 7168 D 3048 7162 D 3056 7156 D 3064
7151 D 3072 7145 D 3080 7139 D 3088 7133 D 3096 7128 D 3104 7122 D
3112 7116 D 3120 7111 D 3128 7105 D 3136 7100 D 3144 7094 D 3152 7088
D 3160 7083 D 3168 7078 D 3176 7072 D 3184 7067 D 3192 7061 D 3200
7056 D 3208 7051 D 3216 7046 D 3224 7040 D 3232 7035 D 3240 7030 D
3248 7025 D 3256 7020 D 3264 7014 D 3272 7010 D 3280 7004 D 3288 6999
D 3296 6994 D 3304 6990 D 3312 6984 D 3320 6980 D 3328 6975 D 3336
6970 D 3344 6965 D 3352 6960 D 3360 6956 D 3368 6951 D 3376 6946 D
3384 6941 D 3392 6937 D 3400 6932 D 3408 6928 D 3416 6923 D 3424 6918
D 3432 6914 D 3440 6909 D 3448 6905 D 3456 6900 D 3464 6896 D 3472
6892 D 3480 6887 D 3488 6883 D 3496 6878 D 3504 6874 D 3512 6870 D
3520 6866 D 3528 6861 D 3536 6857 D 3544 6853 D 3552 6849 D 3560 6844
D 3568 6840 D 3576 6836 D 3584 6832 D 3592 6828 D 3600 6824 D 3608
6820 D 3616 6816 D 3624 6812 D 3632 6808 D 3640 6804 D 3648 6800 D
3656 6796 D 3664 6793 D 3672 6789 D 3680 6785 D 3688 6781 D 3696 6778
D 3704 6774 D 3712 6770 D 3720 6766 D 3728 6763 D 3736 6759 D 3744
6755 D 3752 6752 D 3760 6748 D 3768 6744 D 3776 6741 D 3784 6737 D
3792 6734 D 3800 6730 D 3808 6727 D 3816 6723 D 3824 6720 D 3832 6716
D 3840 6713 D 3848 6710 D 3856 6706 D 3864 6703 D 3872 6700 D 3880
6696 D 3888 6693 D 3896 6690 D 3904 6686 D 3912 6683 D 3920 6680 D
3928 6677 D 3936 6674 D 3944 6670 D 3952 6667 D 3960 6664 D 3968 6661
D 3976 6658 D 3984 6655 D 3992 6652 D 4000 6648 D 4008 6646 D 4016
6642 D 4024 6640 D 4032 6636 D 4040 6634 D 4048 6631 D 4056 6628 D
4064 6625 D 4072 6622 D 4080 6619 D 4088 6616 D 4096 6613 D 4104 6610
D 4112 6608 D 4120 6605 D 4128 6602 D 4136 6599 D 4144 6596 D 4152
6594 D 4160 6591 D 4168 6588 D 4176 6586 D 4184 6583 D 4192 6580 D
4200 6578 D 4208 6575 D 4216 6572 D 4224 6570 D 4232 6567 D 4240 6564
D 4248 6562 D 4256 6559 D 4264 6557 D 4272 6554 D 4280 6552 D 4288
6549 D 4296 6547 D 4304 6544 D 4312 6542 D 4320 6539 D 4328 6537 D
4336 6534 D 4344 6532 D 4352 6530 D 4360 6527 D 4368 6525 D 4376 6522
D 4384 6520 D 4392 6518 D 4400 6516 D 4408 6513 D 4416 6511 D 4424
6509 D 4432 6506 D 4440 6504 D 4448 6502 D 4456 6500 D 4464 6498 D
4472 6495 D 4480 6493 D 4488 6491 D 4496 6489 D 4504 6487 D 4512 6484
D 4520 6482 D 4528 6480 D 4536 6478 D 4544 6476 D 4552 6474 D 4560
6472 D 4568 6470 D 4576 6468 D 4584 6466 D 4592 6464 D 4600 6462 D S
3000 8297 M 3008 8285 D 3016 8272 D 3024 8260 D 3032 8248 D 3040 8237
D 3048 8225 D 3056 8213 D 3064 8201 D 3072 8190 D 3080 8178 D 3088
8167 D 3096 8155 D 3104 8144 D 3112 8132 D 3120 8121 D 3128 8110 D
3136 8099 D 3144 8088 D 3152 8077 D 3160 8066 D 3168 8055 D 3176 8044
D 3184 8033 D 3192 8023 D 3200 8012 D 3208 8002 D 3216 7991 D 3224
7980 D 3232 7970 D 3240 7960 D 3248 7949 D 3256 7939 D 3264 7929 D
3272 7919 D 3280 7909 D 3288 7899 D 3296 7889 D 3304 7879 D 3312 7869
D 3320 7859 D 3328 7850 D 3336 7840 D 3344 7830 D 3352 7820 D 3360
7811 D 3368 7802 D 3376 7792 D 3384 7783 D 3392 7774 D 3400 7764 D
3408 7755 D 3416 7746 D 3424 7737 D 3432 7728 D 3440 7718 D 3448 7710
D 3456 7701 D 3464 7692 D 3472 7683 D 3480 7674 D 3488 7666 D 3496
7657 D 3504 7648 D 3512 7640 D 3520 7631 D 3528 7623 D 3536 7614 D
3544 7606 D 3552 7598 D 3560 7589 D 3568 7581 D 3576 7573 D 3584 7564
D 3592 7556 D 3600 7548 D 3608 7540 D 3616 7532 D 3624 7524 D 3632
7516 D 3640 7509 D 3648 7501 D 3656 7493 D 3664 7486 D 3672 7478 D
3680 7470 D 3688 7462 D 3696 7455 D 3704 7448 D 3712 7440 D 3720 7433
D 3728 7425 D 3736 7418 D 3744 7411 D 3752 7403 D 3760 7396 D 3768
7389 D 3776 7382 D 3784 7375 D 3792 7368 D 3800 7361 D 3808 7354 D
3816 7347 D 3824 7340 D 3832 7333 D 3840 7326 D 3848 7319 D 3856 7312
D 3864 7306 D 3872 7299 D 3880 7292 D 3888 7286 D 3896 7279 D 3904
7273 D 3912 7266 D 3920 7260 D 3928 7254 D 3936 7247 D 3944 7241 D
3952 7234 D 3960 7228 D 3968 7222 D 3976 7216 D 3984 7210 D 3992 7203
D 4000 7197 D 4008 7191 D 4016 7185 D 4024 7179 D 4032 7173 D 4040
7167 D 4048 7161 D 4056 7155 D 4064 7150 D 4072 7144 D 4080 7138 D
4088 7132 D 4096 7126 D 4104 7121 D 4112 7115 D 4120 7110 D 4128 7104
D 4136 7098 D 4144 7093 D 4152 7087 D 4160 7082 D 4168 7076 D 4176
7071 D 4184 7066 D 4192 7060 D 4200 7055 D 4208 7050 D 4216 7044 D
4224 7039 D 4232 7034 D 4240 7029 D 4248 7024 D 4256 7018 D 4264 7014
D 4272 7008 D 4280 7003 D 4288 6998 D 4296 6993 D 4304 6988 D 4312
6984 D 4320 6979 D 4328 6974 D 4336 6969 D 4344 6964 D 4352 6959 D
4360 6954 D 4368 6950 D 4376 6945 D 4384 6940 D 4392 6936 D 4400 6931
D 4408 6926 D 4416 6922 D 4424 6918 D 4432 6913 D 4440 6908 D 4448
6904 D 4456 6900 D 4464 6895 D 4472 6891 D 4480 6886 D 4488 6882 D
4496 6878 D 4504 6873 D 4512 6869 D 4520 6865 D 4528 6860 D 4536 6856
D 4544 6852 D 4552 6848 D 4560 6844 D 4568 6840 D 4576 6836 D 4584
6832 D 4592 6828 D 4600 6823 D S 3177 7558 M 3177 7512 D 3223 7512 D
3223 7558 D 3177 7558 D S 3577 7423 M 3577 7378 D 3623 7378 D 3623
7423 D 3577 7423 D S 3977 7062 M 3977 7016 D 4023 7016 D 4023 7062 D
3977 7062 D S 4457 6825 M 4457 6780 D 4503 6780 D 4503 6825 D 4457
6825 D S 3200 7866 M 3200 7274 D S 3200 7535 M 3200 7535 D S 3600
7827 M 3600 7039 D S 3600 7400 M 3600 7400 D S 4000 7569 M 4000 6590
D S 4000 7039 M 4000 7039 D S 4480 7243 M 4480 6418 D S 4480 6802 M
4480 6802 D S 3171 7563 M 3171 7506 D 3229 7506 D 3229 7563 D 3171
7563 D S 3571 7429 M 3571 7372 D 3629 7372 D 3629 7429 D 3571 7429 D
S 3971 7068 M 3971 7011 D 4029 7011 D 4029 7068 D 3971 7068 D S 4451
6831 M 4451 6774 D 4509 6774 D 4509 6831 D 4451 6831 D S 2713 8457 M
2678 8337 D S 2718 8457 M 2684 8337 D S 2724 8457 M 2690 8337 D S
2695 8457 M 2758 8457 D 2775 8451 D 2781 8440 D 2781 8429 D 2775 8411
D 2770 8406 D 2753 8400 D 2707 8400 D S 2770 8451 M 2775 8440 D 2775
8429 D 2770 8411 D 2764 8406 D S 2758 8457 M 2764 8451 D 2770 8440 D
2770 8429 D 2764 8411 D 2753 8400 D S 2730 8400 M 2741 8394 D 2747
8389 D 2758 8354 D 2764 8349 D 2770 8349 D 2775 8354 D S 2758 8349 M
2764 8343 D 2770 8343 D S 2747 8389 M 2753 8343 D 2758 8337 D 2770
8337 D 2775 8354 D 2775 8360 D S 2661 8337 M 2707 8337 D S 2701 8457
M 2718 8451 D S 2707 8457 M 2713 8446 D S 2730 8457 M 2718 8446 D S
2735 8457 M 2718 8451 D S 2684 8343 M 2667 8337 D S 2684 8349 M 2673
8337 D S 2690 8349 M 2695 8337 D S 2684 8343 M 2701 8337 D S 2890
8480 M 2878 8474 D 2861 8463 D 2844 8446 D 2833 8429 D 2821 8406 D
2815 8383 D 2815 8354 D 2821 8331 D 2827 8314 D 2838 8297 D S 2850
8446 M 2838 8429 D 2827 8406 D 2821 8377 D 2821 8331 D S 2890 8480 M
2873 8469 D 2855 8451 D 2844 8434 D 2838 8423 D 2833 8406 D 2827 8383
D 2821 8331 D S 2821 8377 M 2827 8326 D 2833 8309 D 2838 8297 D S
2907 8394 M 2918 8411 D 2930 8417 D 2941 8417 D 2953 8411 D 2958 8400
D 2958 8389 D S 2941 8417 M 2947 8411 D 2947 8389 D 2941 8366 D 2935
8354 D 2924 8343 D 2913 8337 D 2901 8337 D 2895 8343 D 2895 8354 D
2907 8354 D 2907 8343 D 2901 8343 D 2901 8349 D S 2953 8406 M 2953
8389 D 2947 8366 D 2947 8349 D S 2998 8406 M 2998 8411 D 2993 8411 D
2993 8400 D 3004 8400 D 3004 8411 D 2998 8417 D 2987 8417 D 2975 8411
D 2964 8400 D 2958 8389 D 2953 8366 D 2953 8343 D 2958 8337 D S 2941
8366 M 2941 8354 D 2947 8343 D 2958 8337 D 2970 8337 D 2981 8343 D
2993 8360 D S 3046 8381 M 3026 8309 D S 3050 8381 M 3029 8309 D S
3053 8381 M 3033 8309 D S 3067 8360 M 3060 8333 D S 3036 8381 M 3088
8381 D 3084 8360 D S 3043 8347 M 3064 8347 D S 3016 8309 M 3043 8309
D S 3040 8381 M 3050 8377 D S 3043 8381 M 3046 8374 D S 3057 8381 M
3050 8374 D S 3060 8381 M 3050 8377 D S 3074 8381 M 3084 8377 D S
3077 8381 M 3084 8374 D S 3081 8381 M 3084 8371 D S 3084 8381 M 3084
8360 D S 3067 8360 M 3060 8347 D 3060 8333 D S 3064 8353 M 3057 8347
D 3060 8340 D S 3064 8350 M 3053 8347 D 3060 8343 D S 3029 8312 M
3019 8309 D S 3029 8316 M 3022 8309 D S 3033 8316 M 3036 8309 D S
3029 8312 M 3040 8309 D S 3142 8480 M 3154 8463 D 3159 8446 D 3165
8423 D 3165 8394 D 3159 8371 D 3148 8349 D 3137 8331 D 3119 8314 D
3102 8303 D 3091 8297 D S 3159 8446 M 3159 8400 D 3154 8371 D 3142
8349 D 3131 8331 D S 3142 8480 M 3148 8469 D 3154 8451 D 3159 8400 D
S 3159 8446 M 3154 8394 D 3148 8371 D 3142 8354 D 3137 8343 D 3125
8326 D 3108 8309 D 3091 8297 D S 2687 6903 M 2670 6843 D S 2690 6903
M 2673 6843 D S 2693 6903 M 2675 6843 D S 2678 6903 M 2713 6903 D
2721 6900 D 2724 6895 D 2724 6889 D 2721 6880 D 2715 6875 D 2704 6872
D 2681 6872 D S 2718 6900 M 2721 6895 D 2721 6889 D 2718 6880 D 2713
6875 D S 2713 6903 M 2715 6900 D 2718 6895 D 2718 6889 D 2715 6880 D
2710 6875 D 2704 6872 D S 2661 6843 M 2684 6843 D S 2681 6903 M 2690
6900 D S 2684 6903 M 2687 6897 D S 2695 6903 M 2690 6897 D S 2698
6903 M 2690 6900 D S 2673 6846 M 2664 6843 D S 2673 6849 M 2667 6843
D S 2675 6849 M 2678 6843 D S 2673 6846 M 2681 6843 D S 2730 6872 M
2733 6877 D 2738 6883 D 2744 6883 D 2747 6880 D 2750 6875 D 2750 6863
D 2744 6843 D S 2747 6880 M 2747 6863 D 2741 6843 D S 2747 6875 M
2744 6863 D 2738 6843 D 2744 6843 D S 2773 6877 M 2773 6880 D 2770
6880 D 2770 6875 D 2775 6875 D 2775 6880 D 2773 6883 D 2767 6883 D
2761 6880 D 2755 6875 D 2750 6863 D S 2804 6883 M 2795 6880 D 2790
6872 D 2787 6863 D 2787 6857 D 2790 6849 D 2793 6846 D 2801 6843 D
2810 6843 D 2818 6846 D 2824 6855 D 2827 6863 D 2827 6869 D 2824 6877
D 2821 6880 D 2813 6883 D 2804 6883 D S 2795 6877 M 2793 6872 D 2790
6863 D 2790 6855 D 2793 6849 D S 2818 6849 M 2821 6855 D 2824 6863 D
2824 6872 D 2821 6877 D S 2804 6883 M 2798 6877 D 2795 6872 D 2793
6863 D 2793 6855 D 2795 6846 D 2801 6843 D S 2810 6843 M 2815 6849 D
2818 6855 D 2821 6863 D 2821 6872 D 2818 6880 D 2813 6883 D S 2861
6903 M 2853 6872 D 2850 6860 D 2850 6852 D 2853 6846 D 2855 6843 D
2861 6843 D 2867 6849 D 2870 6855 D S 2864 6903 M 2855 6872 D 2853
6860 D 2853 6846 D S 2861 6903 M 2867 6903 D 2855 6863 D 2853 6852 D
S 2844 6883 M 2873 6883 D S 2901 6883 M 2893 6880 D 2887 6872 D 2884
6863 D 2884 6857 D 2887 6849 D 2890 6846 D 2898 6843 D 2907 6843 D
2915 6846 D 2921 6855 D 2924 6863 D 2924 6869 D 2921 6877 D 2918 6880
D 2910 6883 D 2901 6883 D S 2893 6877 M 2890 6872 D 2887 6863 D 2887
6855 D 2890 6849 D S 2915 6849 M 2918 6855 D 2921 6863 D 2921 6872 D
2918 6877 D S 2901 6883 M 2895 6877 D 2893 6872 D 2890 6863 D 2890
6855 D 2893 6846 D 2898 6843 D S 2907 6843 M 2913 6849 D 2915 6855 D
2918 6863 D 2918 6872 D 2915 6880 D 2910 6883 D S 2935 6872 M 2938
6877 D 2944 6883 D 2950 6883 D 2953 6880 D 2955 6875 D 2955 6866 D
2950 6843 D S 2953 6880 M 2953 6866 D 2947 6843 D S 2953 6875 M 2950
6863 D 2944 6843 D 2950 6843 D S 2955 6866 M 2961 6875 D 2967 6880 D
2973 6883 D 2978 6883 D 2984 6880 D 2987 6875 D 2987 6866 D 2981 6852
D S 2984 6880 M 2984 6869 D 2981 6857 D 2981 6846 D S 2984 6875 M
2978 6860 D 2978 6852 D 2981 6846 D 2984 6843 D 2990 6843 D 2995 6849
D 2998 6855 D S 3087 6903 M 3078 6872 D 3075 6860 D 3075 6852 D 3078
6846 D 3081 6843 D 3087 6843 D 3093 6849 D 3095 6855 D S 3090 6903 M
3081 6872 D 3078 6860 D 3078 6846 D S 3087 6903 M 3093 6903 D 3081
6863 D 3078 6852 D S 3070 6883 M 3098 6883 D S 3147 6883 M 3141 6863
D 3141 6852 D 3144 6846 D 3147 6843 D 3153 6843 D 3158 6849 D 3161
6855 D S 3150 6883 M 3144 6863 D 3144 6846 D S 3147 6883 M 3153 6883
D 3147 6863 D 3144 6852 D S 3141 6863 M 3141 6872 D 3138 6880 D 3133
6883 D 3127 6883 D 3118 6880 D 3113 6872 D 3110 6863 D 3110 6857 D
3113 6849 D 3115 6846 D 3121 6843 D 3127 6843 D 3133 6846 D 3135 6849
D 3138 6855 D 3141 6863 D S 3121 6880 M 3115 6872 D 3113 6863 D 3113
6855 D 3115 6849 D S 3127 6883 M 3121 6877 D 3118 6872 D 3115 6863 D
3115 6855 D 3118 6846 D 3121 6843 D S 3167 6872 M 3170 6877 D 3175
6883 D 3181 6883 D 3184 6880 D 3187 6875 D 3187 6863 D 3181 6843 D S
3184 6880 M 3184 6863 D 3178 6843 D S 3184 6875 M 3181 6863 D 3175
6843 D 3181 6843 D S 3210 6877 M 3210 6880 D 3207 6880 D 3207 6875 D
3213 6875 D 3213 6880 D 3210 6883 D 3204 6883 D 3198 6880 D 3193 6875
D 3187 6863 D S 3261 6883 M 3250 6843 D 3247 6835 D 3241 6826 D 3235
6823 D S 3264 6883 M 3253 6843 D 3247 6832 D S 3261 6883 M 3267 6883
D 3255 6843 D 3250 6832 D 3244 6826 D 3235 6823 D 3227 6823 D 3221
6826 D 3218 6829 D 3218 6835 D 3224 6835 D 3224 6829 D 3221 6829 D
3221 6832 D S 3255 6863 M 3255 6872 D 3253 6880 D 3247 6883 D 3241
6883 D 3233 6880 D 3227 6872 D 3224 6863 D 3224 6857 D 3227 6849 D
3230 6846 D 3235 6843 D 3241 6843 D 3247 6846 D 3250 6849 D 3253 6855
D 3255 6863 D S 3233 6877 M 3230 6872 D 3227 6863 D 3227 6855 D 3230
6849 D S 3241 6883 M 3235 6877 D 3233 6872 D 3230 6863 D 3230 6855 D
3233 6846 D 3235 6843 D S 3287 6857 M 3298 6860 D 3307 6863 D 3315
6869 D 3318 6875 D 3315 6880 D 3310 6883 D 3301 6883 D 3293 6880 D
3287 6872 D 3284 6863 D 3284 6857 D 3287 6849 D 3290 6846 D 3295 6843
D 3301 6843 D 3310 6846 D 3315 6852 D S 3293 6877 M 3290 6872 D 3287
6863 D 3287 6855 D 3290 6849 D S 3301 6883 M 3295 6877 D 3293 6872 D
3290 6863 D 3290 6855 D 3293 6846 D 3295 6843 D S 3353 6903 M 3344
6872 D 3341 6860 D 3341 6852 D 3344 6846 D 3347 6843 D 3353 6843 D
3358 6849 D 3361 6855 D S 3355 6903 M 3347 6872 D 3344 6860 D 3344
6846 D S 3353 6903 M 3358 6903 D 3347 6863 D 3344 6852 D S 3335 6883
M 3364 6883 D S 3238 8177 M 3221 8120 D S 3238 8177 M 3258 8117 D S
3241 8177 M 3258 8125 D S 3243 8177 M 3261 8125 D S 3275 8174 M 3261
8125 D 3258 8117 D S 3229 8177 M 3243 8177 D S 3266 8177 M 3283 8177
D S 3212 8117 M 3229 8117 D S 3232 8177 M 3241 8174 D S 3235 8177 M
3241 8171 D S 3269 8177 M 3275 8174 D S 3281 8177 M 3275 8174 D S
3221 8120 M 3215 8117 D S 3221 8120 M 3226 8117 D S 3295 8131 M 3306
8134 D 3315 8137 D 3323 8143 D 3326 8148 D 3323 8154 D 3318 8157 D
3309 8157 D 3301 8154 D 3295 8145 D 3292 8137 D 3292 8131 D 3295 8123
D 3298 8120 D 3303 8117 D 3309 8117 D 3318 8120 D 3323 8125 D S 3301
8151 M 3298 8145 D 3295 8137 D 3295 8128 D 3298 8123 D S 3309 8157 M
3303 8151 D 3301 8145 D 3298 8137 D 3298 8128 D 3301 8120 D 3303 8117
D S 3338 8145 M 3341 8151 D 3346 8157 D 3352 8157 D 3355 8154 D 3358
8148 D 3358 8140 D 3352 8125 D S 3355 8154 M 3355 8143 D 3352 8131 D
3352 8120 D S 3355 8148 M 3349 8134 D 3349 8125 D 3352 8120 D 3358
8117 D 3363 8117 D 3369 8120 D 3375 8125 D 3381 8134 D S 3386 8157 M
3381 8134 D 3381 8125 D 3383 8120 D 3386 8117 D 3392 8117 D 3398 8123
D 3401 8128 D S 3389 8157 M 3383 8134 D 3383 8120 D S 3386 8157 M
3392 8157 D 3386 8137 D 3383 8125 D S 3429 8177 M 3421 8145 D 3418
8134 D 3418 8125 D 3421 8120 D 3423 8117 D 3429 8117 D 3435 8123 D
3438 8128 D S 3432 8177 M 3423 8145 D 3421 8134 D 3421 8120 D S 3429
8177 M 3435 8177 D 3423 8137 D 3421 8125 D S 3412 8157 M 3441 8157 D
S 3446 8145 M 3449 8151 D 3455 8157 D 3461 8157 D 3463 8154 D 3466
8148 D 3466 8137 D 3461 8117 D S 3463 8154 M 3463 8137 D 3458 8117 D
S 3463 8148 M 3461 8137 D 3455 8117 D 3461 8117 D S 3489 8151 M 3489
8154 D 3486 8154 D 3486 8148 D 3492 8148 D 3492 8154 D 3489 8157 D
3483 8157 D 3478 8154 D 3472 8148 D 3466 8137 D S 3521 8157 M 3512
8154 D 3506 8145 D 3503 8137 D 3503 8131 D 3506 8123 D 3509 8120 D
3518 8117 D 3526 8117 D 3535 8120 D 3541 8128 D 3543 8137 D 3543 8143
D 3541 8151 D 3538 8154 D 3529 8157 D 3521 8157 D S 3512 8151 M 3509
8145 D 3506 8137 D 3506 8128 D 3509 8123 D S 3535 8123 M 3538 8128 D
3541 8137 D 3541 8145 D 3538 8151 D S 3521 8157 M 3515 8151 D 3512
8145 D 3509 8137 D 3509 8128 D 3512 8120 D 3518 8117 D S 3526 8117 M
3532 8123 D 3535 8128 D 3538 8137 D 3538 8145 D 3535 8154 D 3529 8157
D S 3555 8145 M 3558 8151 D 3563 8157 D 3569 8157 D 3572 8154 D 3575
8148 D 3575 8140 D 3569 8117 D S 3572 8154 M 3572 8140 D 3566 8117 D
S 3572 8148 M 3569 8137 D 3563 8117 D 3569 8117 D S 3575 8140 M 3581
8148 D 3586 8154 D 3592 8157 D 3598 8157 D 3603 8154 D 3606 8148 D
3606 8140 D 3601 8125 D S 3603 8154 M 3603 8143 D 3601 8131 D 3601
8120 D S 3603 8148 M 3598 8134 D 3598 8125 D 3601 8120 D 3603 8117 D
3609 8117 D 3615 8123 D 3618 8128 D S 3706 8177 M 3698 8145 D 3695
8134 D 3695 8125 D 3698 8120 D 3701 8117 D 3706 8117 D 3712 8123 D
3715 8128 D S 3709 8177 M 3701 8145 D 3698 8134 D 3698 8120 D S 3706
8177 M 3712 8177 D 3701 8137 D 3698 8125 D S 3689 8157 M 3718 8157 D
S 3766 8157 M 3761 8137 D 3761 8125 D 3763 8120 D 3766 8117 D 3772
8117 D 3778 8123 D 3781 8128 D S 3769 8157 M 3763 8137 D 3763 8120 D
S 3766 8157 M 3772 8157 D 3766 8137 D 3763 8125 D S 3761 8137 M 3761
8145 D 3758 8154 D 3752 8157 D 3746 8157 D 3738 8154 D 3732 8145 D
3729 8137 D 3729 8131 D 3732 8123 D 3735 8120 D 3741 8117 D 3746 8117
D 3752 8120 D 3755 8123 D 3758 8128 D 3761 8137 D S 3741 8154 M 3735
8145 D 3732 8137 D 3732 8128 D 3735 8123 D S 3746 8157 M 3741 8151 D
3738 8145 D 3735 8137 D 3735 8128 D 3738 8120 D 3741 8117 D S 3786
8145 M 3789 8151 D 3795 8157 D 3801 8157 D 3803 8154 D 3806 8148 D
3806 8137 D 3801 8117 D S 3803 8154 M 3803 8137 D 3798 8117 D S 3803
8148 M 3801 8137 D 3795 8117 D 3801 8117 D S 3829 8151 M 3829 8154 D
3826 8154 D 3826 8148 D 3832 8148 D 3832 8154 D 3829 8157 D 3823 8157
D 3818 8154 D 3812 8148 D 3806 8137 D S 3881 8157 M 3869 8117 D 3866
8108 D 3861 8100 D 3855 8097 D S 3883 8157 M 3872 8117 D 3866 8105 D
S 3881 8157 M 3886 8157 D 3875 8117 D 3869 8105 D 3863 8100 D 3855
8097 D 3846 8097 D 3841 8100 D 3838 8103 D 3838 8108 D 3843 8108 D
3843 8103 D 3841 8103 D 3841 8105 D S 3875 8137 M 3875 8145 D 3872
8154 D 3866 8157 D 3861 8157 D 3852 8154 D 3846 8145 D 3843 8137 D
3843 8131 D 3846 8123 D 3849 8120 D 3855 8117 D 3861 8117 D 3866 8120
D 3869 8123 D 3872 8128 D 3875 8137 D S 3852 8151 M 3849 8145 D 3846
8137 D 3846 8128 D 3849 8123 D S 3861 8157 M 3855 8151 D 3852 8145 D
3849 8137 D 3849 8128 D 3852 8120 D 3855 8117 D S 3906 8131 M 3918
8134 D 3926 8137 D 3935 8143 D 3938 8148 D 3935 8154 D 3929 8157 D
3921 8157 D 3912 8154 D 3906 8145 D 3903 8137 D 3903 8131 D 3906 8123
D 3909 8120 D 3915 8117 D 3921 8117 D 3929 8120 D 3935 8125 D S 3912
8151 M 3909 8145 D 3906 8137 D 3906 8128 D 3909 8123 D S 3921 8157 M
3915 8151 D 3912 8145 D 3909 8137 D 3909 8128 D 3912 8120 D 3915 8117
D S 3972 8177 M 3963 8145 D 3961 8134 D 3961 8125 D 3963 8120 D 3966
8117 D 3972 8117 D 3978 8123 D 3981 8128 D S 3975 8177 M 3966 8145 D
3963 8134 D 3963 8120 D S 3972 8177 M 3978 8177 D 3966 8137 D 3963
8125 D S 3955 8157 M 3983 8157 D S 3840 5834 M 3854 5856 D 3868 5863
D 3883 5863 D 3897 5856 D 3904 5841 D 3904 5827 D S 3883 5863 M 3890
5856 D 3890 5827 D 3883 5798 D 3876 5784 D 3861 5769 D 3847 5762 D
3832 5762 D 3825 5769 D 3825 5784 D 3840 5784 D 3840 5769 D 3832 5769
D 3832 5776 D S 3897 5848 M 3897 5827 D 3890 5798 D 3890 5776 D S
3955 5848 M 3955 5856 D 3948 5856 D 3948 5841 D 3962 5841 D 3962 5856
D 3955 5863 D 3940 5863 D 3926 5856 D 3912 5841 D 3904 5827 D 3897
5798 D 3897 5769 D 3904 5762 D S 3883 5798 M 3883 5784 D 3890 5769 D
3904 5762 D 3919 5762 D 3933 5769 D 3948 5791 D S 4015 5817 M 3989
5726 D S 4020 5817 M 3994 5726 D S 4024 5817 M 3998 5726 D S 4041
5791 M 4033 5756 D S 4002 5817 M 4067 5817 D 4063 5791 D S 4011 5774
M 4037 5774 D S 3976 5726 M 4011 5726 D S 4007 5817 M 4020 5812 D S
4011 5817 M 4015 5808 D S 4028 5817 M 4020 5808 D S 4033 5817 M 4020
5812 D S 4050 5817 M 4063 5812 D S 4054 5817 M 4063 5808 D S 4059
5817 M 4063 5804 D S 4063 5817 M 4063 5791 D S 4041 5791 M 4033 5774
D 4033 5756 D S 4037 5782 M 4028 5774 D 4033 5765 D S 4037 5778 M
4024 5774 D 4033 5769 D S 3994 5730 M 3981 5726 D S 3994 5735 M 3985
5726 D S 3998 5735 M 4002 5726 D S 3994 5730 M 4007 5726 D S 5351
6248 M 5320 6141 D S 5356 6248 M 5326 6141 D S 5361 6248 M 5331 6141
D S 5381 6217 M 5371 6176 D S 5336 6248 M 5412 6248 D 5407 6217 D S
5346 6197 M 5376 6197 D S 5305 6141 M 5346 6141 D S 5341 6248 M 5356
6243 D S 5346 6248 M 5351 6237 D S 5366 6248 M 5356 6237 D S 5371
6248 M 5356 6243 D S 5392 6248 M 5407 6243 D S 5397 6248 M 5407 6237
D S 5402 6248 M 5407 6232 D S 5407 6248 M 5407 6217 D S 5381 6217 M
5371 6197 D 5371 6176 D S 5376 6207 M 5366 6197 D 5371 6187 D S 5376
6202 M 5361 6197 D 5371 6192 D S 5326 6146 M 5310 6141 D S 5326 6151
M 5315 6141 D S 5331 6151 M 5336 6141 D S 5326 6146 M 5341 6141 D S
5458 6248 M 5458 6237 D 5468 6237 D 5468 6248 D 5458 6248 D S 5463
6248 M 5463 6237 D S 5458 6243 M 5468 6243 D S 5422 6192 M 5427 6202
D 5437 6212 D 5448 6212 D 5453 6207 D 5458 6197 D 5458 6181 D 5448
6156 D S 5453 6207 M 5453 6187 D 5448 6166 D 5448 6146 D S 5453 6197
M 5443 6171 D 5443 6156 D 5448 6146 D 5453 6141 D 5463 6141 D 5473
6151 D 5478 6161 D S 5565 6212 M 5544 6141 D 5539 6126 D 5529 6110 D
5519 6105 D S 5570 6212 M 5549 6141 D 5539 6120 D S 5565 6212 M 5575
6212 D 5554 6141 D 5544 6120 D 5534 6110 D 5519 6105 D 5504 6105 D
5493 6110 D 5488 6115 D 5488 6126 D 5498 6126 D 5498 6115 D 5493 6115
D 5493 6120 D S 5554 6176 M 5554 6192 D 5549 6207 D 5539 6212 D 5529
6212 D 5514 6207 D 5504 6192 D 5498 6176 D 5498 6166 D 5504 6151 D
5509 6146 D 5519 6141 D 5529 6141 D 5539 6146 D 5544 6151 D 5549 6161
D 5554 6176 D S 5514 6202 M 5509 6192 D 5504 6176 D 5504 6161 D 5509
6151 D S 5529 6212 M 5519 6202 D 5514 6192 D 5509 6176 D 5509 6161 D
5514 6146 D 5519 6141 D S 5595 6192 M 5600 6202 D 5610 6212 D 5621
6212 D 5626 6207 D 5631 6197 D 5631 6181 D 5621 6156 D S 5626 6207 M
5626 6187 D 5621 6166 D 5621 6146 D S 5626 6197 M 5615 6171 D 5615
6156 D 5621 6146 D 5631 6141 D 5641 6141 D 5651 6146 D 5661 6156 D
5671 6171 D S 5682 6212 M 5671 6171 D 5671 6156 D 5676 6146 D 5682
6141 D 5692 6141 D 5702 6151 D 5707 6161 D S 5687 6212 M 5676 6171 D
5676 6146 D S 5682 6212 M 5692 6212 D 5682 6176 D 5676 6156 D S 5717
6192 M 5722 6202 D 5732 6212 D 5743 6212 D 5748 6207 D 5753 6197 D
5753 6176 D 5743 6141 D S 5748 6207 M 5748 6176 D 5737 6141 D S 5748
6197 M 5743 6176 D 5732 6141 D 5743 6141 D S 5793 6202 M 5793 6207 D
5788 6207 D 5788 6197 D 5799 6197 D 5799 6207 D 5793 6212 D 5783 6212
D 5773 6207 D 5763 6197 D 5753 6176 D S 5824 6166 M 5844 6171 D 5860
6176 D 5875 6187 D 5880 6197 D 5875 6207 D 5865 6212 D 5849 6212 D
5834 6207 D 5824 6192 D 5819 6176 D 5819 6166 D 5824 6151 D 5829 6146
D 5839 6141 D 5849 6141 D 5865 6146 D 5875 6156 D S 5834 6202 M 5829
6192 D 5824 6176 D 5824 6161 D 5829 6151 D S 5849 6212 M 5839 6202 D
5834 6192 D 5829 6176 D 5829 6161 D 5834 6146 D 5839 6141 D S 6063
6227 M 6038 6141 D 6048 6141 D S 6078 6248 M 6068 6227 D 6043 6141 D
S 6078 6248 M 6048 6141 D S 6078 6248 M 6063 6232 D 6048 6222 D 6038
6217 D S 6063 6227 M 6053 6222 D 6038 6217 D S showpage end grestore
---------------------------------------------------------------------------

